Transfer Learning for Efficient Iterative Safety Validation

Safety validation is important during the development of safety-critical autonomous systems but can require significant computational effort. Existing algorithms often start from scratch each time the system under test changes. We apply transfer learning to improve the efficiency of reinforcement learning based safety validation algorithms when applied to related systems. Knowledge from previous safety validation tasks is encoded through the action value function and transferred to future tasks with a learned set of attention weights. Including a learned state and action value transformation for each source task can improve performance even when systems have substantially different failure modes. We conduct experiments on safety validation tasks in gridworld and autonomous driving scenarios. We show that transfer learning can improve the initial and final performance of validation algorithms and reduce the number of training steps.

==> figures/A2T_SAT.tex <==
% TikZ diagram for black-box safety validation problem formulation.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small, align=center]
    \tikzset{
        n/.style={draw, rounded corners, minimum height=0.5cm, minimum width = 1.5cm},
        n2/.style={n, minimum width=2.5cm},
        n3/.style={n, minimum width=0.6cm}
        }
    
    %state 
    \node (state) [n, rotate=90] {\small State $s$};
    
    %base network
    \node (base) [n2, fill=black!10, above right of=state, anchor=west, xshift=0.5cm] {Base network};
    
     %State Transforms
    \node (stback1) [n3, fill=black!10, right of=state, anchor=west, xshift=-0.15cm, yshift=-0.1cm] {};
    \node (stback2) [n3, fill=black!10, right of=state, anchor=west, xshift=-0.2cm, yshift=-0.05cm] {};
    \node (st) [n3, fill=black!10, right of=state, anchor=west, xshift = -0.25cm] {$g_s$};
    
    %Solutions
    \node (solutionsback1) [n, right of=st, xshift=-.15cm, yshift=-0.1cm, anchor=west] {};
    \node (solutionsback2) [n, fill=white, right of=st, xshift=-0.2cm, yshift=-0.05cm, anchor=west] {};
    \node (solutions) [n, fill=white, right of=st, anchor=west, xshift = -0.25cm] {Solutions};
    
    %Action Transforms
    \node (atback1) [n3, fill=black!10, right of=solutions, anchor=west, xshift=0.25cm, yshift=-0.1cm] {};
    \node (atback2) [n3, fill=black!10, right of=solutions, anchor=west, xshift=0.2cm, yshift=-0.05cm] {};
    \node (at) [n3, fill=black!10, right of=solutions, anchor=west, xshift=0.15cm] {$g_x$};
    
    %weights
    \node (attn) [n2, fill=black!10, below right of=state, anchor=west, xshift=0.5cm] {Attention network};
    

    \node (values) [n, right of=base, anchor=west, xshift = 1.5cm] {values};
    
     \node (weights) [n, right of=attn, anchor=west, xshift=1.5cm] {weights};
     
     \node (pfail) [n, minimum width = 0.5cm, right of=at, xshift=2.5cm] {$\hat{Q}(s)$};
    

    \draw[-latex] (state.south) -- (base.west);
    \draw[-latex] (state.south) -- (st.west);
    \draw[-latex] (st.east) + (0.1cm, 0cm) -- (solutions.west);
    \draw[-latex] (solutions.east) + (0.1cm, 0cm) -- (at.west);
    \draw[-latex] (state.south) -- (attn.west);
    
    \draw[-latex] (base.east) -- (values.west);
    \draw[-latex] (at.east) + (0.1cm, 0cm) -- (values.west);
    \draw[-latex] (attn.east) -- (weights.west);
    
    \draw[-latex] (weights.east) -- (pfail.west);
    \draw[-latex] (values.east) -- (pfail.west);
    
    
    % backprop
    
    % \draw [dashed, -latex] (weights.south) to [out=-1500,in=-60] (attn.south);
    % \draw [dashed, -latex] (pfail.south) to [out=-150,in=-60] (weights.south);
    % \draw [dashed, -latex] (values.north) to [out=150,in=60] (base.north);
    % \draw [dashed, -latex] (pfail.north) to [out=150,in=60] (values.north);
\end{tikzpicture}

==> figures/driving_comparison/jumpstart.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\textwidth, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.79}, xmax={9.21}, xtick={{2.0,4.0,6.0,8.0}}, xticklabels={{$2$,$4$,$6$,$8$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Jumpstart}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.033265075863943}, ymax={10.0}, ytick={{0.0,2.0,4.0,6.0,8.0,10.0}}, yticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={a77b43ad-5f52-496d-b360-e29d6a2ca221}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.4652414314767877  \\
            3.0  0.8142250027949006  \\
            4.0  2.080367113742092  \\
            5.0  4.90565888557582  \\
            6.0  1.4138021036411665  \\
            7.0  9.458310150701209  \\
            8.0  7.02674691497914  \\
            9.0  3.2232678662779106  \\
        }
        ;
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={f70acd8b-d5ac-4879-9a27-97ecc6644e92}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.6263840026563283  \\
            3.0  1.3157619389390085  \\
            4.0  2.544118852868548  \\
            5.0  2.9967741691526144  \\
            6.0  -0.727685214896026  \\
            7.0  8.290358788230726  \\
            8.0  1.5781337943043752  \\
            9.0  2.80105117467212  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/driving_comparison/peak_performance.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.01, 1.15)}, anchor={south west}, legend columns=-1}, legend style={/tikz/every even column/.append style={column sep=0.5cm}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\textwidth, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.79}, xmax={9.21}, xtick={{2.0,4.0,6.0,8.0}}, xticklabels={{$2$,$4$,$6$,$8$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Final Improvement}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.2030535485183285}, ymax={5.564286596733486}, ytick={{-1.0,0.0,1.0,2.0,3.0,4.0,5.0}}, yticklabels={{$-1$,$0$,$1$,$2$,$3$,$4$,$5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.51;blue,0.74}, name path={602a1b61-b80b-498d-b71d-980cc9010589}, draw opacity={1.0}, line width={1}, dashdotted, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.51;blue,0.74}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.003867066233056613  \\
            3.0  0.47079997936676166  \\
            4.0  5.372758102056547  \\
            5.0  0.16515398009070958  \\
            6.0  0.552755999651476  \\
            7.0  2.305185995297521  \\
            8.0  0.30969537246011314  \\
            9.0  0.5877394937122495  \\
        }
        ;
    \addlegendentry {A2T w/ SAVT}
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={54b65b61-bcf4-49e4-a711-ff9f72c07796}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.1546379426501103  \\
            3.0  0.24989630202381224  \\
            4.0  1.5500224670617402  \\
            5.0  0.18702189020920928  \\
            6.0  -0.021095137622192513  \\
            7.0  2.2123948587999074  \\
            8.0  0.21879484791006365  \\
            9.0  0.5274164315677192  \\
        }
        ;
    \addlegendentry {A2T}
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={1b2b1bf1-0d82-436d-a13e-e6a7af374018}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  -1.0115250538413902  \\
            3.0  -0.30971115593463516  \\
            4.0  0.4908587746930845  \\
            5.0  -0.7707491822611804  \\
            6.0  -0.6096691154522278  \\
            7.0  -0.06733836057691077  \\
            8.0  -0.8084954269995686  \\
            9.0  0.003754130064385702  \\
        }
        ;
    \addlegendentry {Fine-tune}
\end{axis}
\end{tikzpicture}


==> figures/driving_comparison/steps_to_threshold.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\textwidth, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.79}, xmax={9.21}, xtick={{2.0,4.0,6.0,8.0}}, xticklabels={{$2$,$4$,$6$,$8$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Step Ratio}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={1.2}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.51;blue,0.74}, name path={271aeed6-16ca-47e7-a926-b9e2bfceb8a8}, draw opacity={1.0}, line width={1}, dashdotted, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.51;blue,0.74}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.4438415692298939  \\
            3.0  0.5722665224339849  \\
            4.0  0.09741361346669566  \\
            5.0  0.3873011940216885  \\
            6.0  0.15199898233305448  \\
            7.0  0.0340535878418282  \\
            8.0  0.28271544207153304  \\
            9.0  0.12400199634914232  \\
        }
        ;
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={57dc6f95-597f-4fd7-9386-891b1f7a5ff3}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.47655685471252596  \\
            3.0  0.3124148499808578  \\
            4.0  0.06456566644922809  \\
            5.0  0.3516049845676171  \\
            6.0  0.4876700638957033  \\
            7.0  0.47024683717300697  \\
            8.0  0.6575285480383295  \\
            9.0  0.01005193698282365  \\
        }
        ;
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={49063129-3bae-4d60-b2c3-4213e0004547}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.012476104406755091  \\
        }
        ;
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={49063129-3bae-4d60-b2c3-4213e0004547}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  0.5835520250165347  \\
        }
        ;
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={49063129-3bae-4d60-b2c3-4213e0004547}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  0.010030970758954514  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/driving_learning/jumpstart.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\textwidth, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.76}, xmax={10.24}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Jumpstart}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={6.745248638712139}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={a77b43ad-5f52-496d-b360-e29d6a2ca221}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  2.147920878577009  \\
            3.0  6.745248638712139  \\
            4.0  6.143082103103621  \\
            5.0  2.5976881443105806  \\
            6.0  2.8629947266135054  \\
            7.0  2.0746141979235415  \\
            8.0  1.4274282088044445  \\
            9.0  1.1168549616442531  \\
            10.0  1.5496410283538251  \\
        }
        ;
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={f70acd8b-d5ac-4879-9a27-97ecc6644e92}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  2.3398142103538087  \\
            3.0  5.8636884845601625  \\
            4.0  4.821441629995734  \\
            5.0  1.5910003249041889  \\
            6.0  2.469657917197317  \\
            7.0  1.878860631122166  \\
            8.0  1.5822434830609673  \\
            9.0  1.6103306484936237  \\
            10.0  1.9826832837651158  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/driving_learning/peak_performance.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.01, 1.15)}, anchor={south west}, legend columns=-1}, legend style={/tikz/every even column/.append style={column sep=0.5cm}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\textwidth, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.76}, xmax={10.24}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Final Improvement}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.5179410983433456}, ymax={7.679877224377678}, ytick={{0.0,2.0,4.0,6.0}}, yticklabels={{$0$,$2$,$4$,$6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.51;blue,0.74}, name path={eb10e79f-566c-43a9-ad5f-6cad784ae6e7}, draw opacity={1.0}, line width={1}, dashdotted, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.51;blue,0.74}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.4095767033659284  \\
            3.0  0.04549736844681955  \\
            4.0  1.568791249855136  \\
            5.0  2.4583000048325587  \\
            6.0  3.1078000701185298  \\
            7.0  7.290087369653672  \\
            8.0  1.3900458559109918  \\
            9.0  0.646451093069577  \\
            10.0  0.6728101147485993  \\
        }
        ;
    \addlegendentry {A2T w/ SAVT}
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={fcc77504-501c-4331-8e81-8b7b20b24918}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.1746796283304938  \\
            3.0  0.05237274014865093  \\
            4.0  1.6027153512660341  \\
            5.0  2.4335111710294957  \\
            6.0  3.1065781528538667  \\
            7.0  7.447863498262931  \\
            8.0  2.995524033786952  \\
            9.0  0.13042295105087504  \\
            10.0  0.5270413109832387  \\
        }
        ;
    \addlegendentry {A2T}
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={dd378f72-8cab-40be-afa2-3280ffa03a08}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  -0.2436203129697768  \\
            3.0  -0.08741652273974422  \\
            4.0  1.332331855182098  \\
            5.0  0.7624689041107812  \\
            6.0  -0.021072706173591912  \\
            7.0  0.712618345244703  \\
            8.0  0.3590374304676264  \\
            9.0  -0.2859273722285996  \\
            10.0  -0.0707768684512639  \\
        }
        ;
    \addlegendentry {Fine-tune}
\end{axis}
\end{tikzpicture}


==> figures/driving_learning/steps_to_threshold.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\textwidth, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.76}, xmax={10.24}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Step Ratio}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.034800548030131}, ymax={1.5272557672401859}, ytick={{0.0,0.5,1.0,1.5}}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.51;blue,0.74}, name path={400c0095-1610-4b3e-a386-db8a28fd2330}, draw opacity={1.0}, line width={1}, dashdotted, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.51;blue,0.74}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.5951670422721834  \\
            3.0  0.3638993244607355  \\
            4.0  0.009408592968085506  \\
            5.0  0.03575348954358687  \\
            6.0  0.022288517824295986  \\
            7.0  0.015779583679361147  \\
            8.0  0.08496346560361387  \\
            9.0  0.2834616655735326  \\
            10.0  0.22513013406229934  \\
        }
        ;
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={445b3ca8-84b4-4dc6-a9a4-1daae1194a0f}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.2986797743658294  \\
            3.0  0.30581176502696106  \\
            4.0  0.024786422591212328  \\
            5.0  0.030077929694108094  \\
            6.0  0.017515870404021614  \\
            7.0  0.015753117469200842  \\
            8.0  0.1235625138753487  \\
            9.0  0.5215377647118179  \\
            10.0  0.3623457853065998  \\
        }
        ;
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={72103ef0-d113-40b1-9cb1-851945b7bb7f}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.032461887406020816  \\
            5.0  1.4830466262419693  \\
            6.0  0.03340058282896212  \\
            7.0  0.03005130868256213  \\
            8.0  0.5540728371347767  \\
        }
        ;
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={72103ef0-d113-40b1-9cb1-851945b7bb7f}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  0.419734368665942  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/gridworld_comparison/jumpstart.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\textwidth, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.58}, xmax={16.42}, xtick={{2.0,4.0,6.0,8.0,10.0,12.0,14.0,16.0}}, xticklabels={{$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Jumpstart}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.11655414791258976}, ymax={0.6707765227885701}, ytick={{0.0,0.2,0.4,0.6000000000000001}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={43013d14-f9e2-455d-a41b-560572ed3940}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  -0.057088901015636115  \\
            3.0  0.09636811574335614  \\
            4.0  0.021715995082075536  \\
            5.0  0.06001765854688315  \\
            6.0  0.09023070194790225  \\
            7.0  0.36788212399493037  \\
            8.0  0.2064480418441163  \\
            9.0  0.22639727079167704  \\
            10.0  0.08252858165727582  \\
            11.0  0.5070941397654958  \\
            12.0  0.6029412132550375  \\
            13.0  -0.017085409941076588  \\
            14.0  0.3409906267088734  \\
            15.0  0.3127857686742322  \\
            16.0  0.412873282079268  \\
        }
        ;
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={85013a87-5d02-4fd7-bb57-34dc7927fbeb}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  -0.07334582574585355  \\
            3.0  0.1970512994778067  \\
            4.0  -0.022249954262080252  \\
            5.0  0.01535748141092623  \\
            6.0  0.05413852045810873  \\
            7.0  0.10310739263181178  \\
            8.0  0.10064128396429531  \\
            9.0  -0.016427381490192582  \\
            10.0  0.014925296278522472  \\
            11.0  -0.031693332252607745  \\
            12.0  0.64849357927816  \\
            13.0  -0.09427120440217958  \\
            14.0  0.01058866116746382  \\
            15.0  -0.057069610200669335  \\
            16.0  0.09957317388792282  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/gridworld_comparison/peak_performance.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.01, 1.15)}, anchor={south west}, legend columns=-1}, legend style={/tikz/every even column/.append style={column sep=0.5cm}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\textwidth}, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.58}, xmax={16.42}, xtick={{2.0,4.0,6.0,8.0,10.0,12.0,14.0,16.0}}, xticklabels={{$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Final Improvement}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-3.5}, ymax={1.8157099648922355}, ytick={{-3.0,-2.0,-1.0,0.0,1.0}}, yticklabels={{$-3$,$-2$,$-1$,$0$,$1$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.51;blue,0.74}, name path={60d1854e-488d-4066-908f-e5d9a6724d15}, draw opacity={1.0}, line width={1}, dashdotted, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.51;blue,0.74}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.321153982711098  \\
            3.0  0.4977817235663589  \\
            4.0  0.37448899863031165  \\
            5.0  0.19617015539007615  \\
            6.0  0.41461570986982954  \\
            7.0  0.2849519888467447  \\
            8.0  -0.25144211285078316  \\
            9.0  0.8657358995084922  \\
            10.0  0.22059755680837717  \\
            11.0  0.46366786208526595  \\
            12.0  0.4866532556208667  \\
            13.0  0.457508894900701  \\
            14.0  1.8157099648922355  \\
            15.0  0.4054797412978537  \\
            16.0  1.784560061207647  \\
        }
        ;
    \addlegendentry {A2T w/ SAVT}
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={0e07b849-0290-457e-90ba-9e12e4652316}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.16923098481267776  \\
            3.0  -0.09760424241203013  \\
            4.0  0.18479154653138996  \\
            5.0  0.1489361864023487  \\
            6.0  0.19713703686872433  \\
            7.0  0.11419405545845683  \\
            8.0  -0.870819192697296  \\
            9.0  0.16648777270924903  \\
            10.0  -0.05530829544289356  \\
            11.0  -0.4065744748829453  \\
            12.0  -0.16837774537463496  \\
            13.0  -0.1443537468494191  \\
            14.0  1.1963748312646156  \\
            15.0  -0.5164382685861487  \\
            16.0  0.20107728155670188  \\
        }
        ;
    \addlegendentry {A2T}
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={1096cd52-7e09-4d6f-b6dc-f4e0ac0efba8}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  -4.64230848123167  \\
            3.0  -2.685891676203674  \\
            4.0  -3.3908419197159096  \\
            5.0  -1.3165956382181547  \\
            6.0  -0.36891006475561766  \\
            7.0  -6.328708725975697  \\
            8.0  -4.657439908097467  \\
            9.0  -6.7561759709610785  \\
            10.0  -2.5664336363886453  \\
            11.0  -10.686849619413254  \\
            12.0  -4.620123177839555  \\
            13.0  -6.487776537112948  \\
            14.0  -15.586104780368824  \\
            15.0  -8.041097202406737  \\
            16.0  -8.091560344757706  \\
        }
        ;
    \addlegendentry {Fine-tune}
\end{axis}
\end{tikzpicture}


==> figures/gridworld_comparison/steps_to_threshold.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\textwidth}, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.58}, xmax={16.42}, xtick={{2.0,4.0,6.0,8.0,10.0,12.0,14.0,16.0}}, xticklabels={{$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Step Ratio}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.4}, ymax={2.008514881539175}, ytick={{0.0,0.5,1.0,1.5,2.0}}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.51;blue,0.74}, name path={c49ed5f5-a4e6-45e2-b2d5-939843c213d4}, draw opacity={1.0}, line width={1}, dashdotted, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.51;blue,0.74}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.0123973146153464  \\
            3.0  0.7283649044876046  \\
            4.0  0.923195145790443  \\
            5.0  0.8725197537972545  \\
            6.0  0.17486737733906593  \\
            7.0  0.7187534401560224  \\
        }
        ;
    \addplot[color={rgb,1:red,0.192;green,0.51;blue,0.74}, name path={c49ed5f5-a4e6-45e2-b2d5-939843c213d4}, draw opacity={1.0}, line width={1}, dashdotted, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.51;blue,0.74}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  1.1126704377542918  \\
            10.0  0.8308430202284118  \\
            11.0  0.7437139409762247  \\
            12.0  0.453490202602681  \\
            13.0  1.0482368110116156  \\
            14.0  0.682847010676036  \\
            15.0  0.859893483906584  \\
            16.0  0.8204802750831773  \\
        }
        ;
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={5dfa7e46-1b45-4acf-b212-1fea45861bed}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.0165288345518757  \\
            3.0  1.1677751856852578  \\
            4.0  1.4457824611709922  \\
            5.0  0.9376738217303455  \\
            6.0  0.5573780166600729  \\
            7.0  0.9687536177124623  \\
        }
        ;
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={5dfa7e46-1b45-4acf-b212-1fea45861bed}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  1.2392012043200584  \\
            10.0  1.6467205715071511  \\
            11.0  1.7676611746671418  \\
            12.0  0.9624338439768837  \\
            13.0  2.008514881539175  \\
            14.0  0.8386032552937179  \\
        }
        ;
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={5dfa7e46-1b45-4acf-b212-1fea45861bed}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  1.3927742473375113  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/gridworld_learning/jumpstart.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan},  axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={0.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\textwidth, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.76}, xmax={10.24}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Jumpstart}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={5.399999826954267}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0}}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={7109be5d-bad6-461b-9b58-22c0764bd826}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  5.399999826954267  \\
            3.0  1.64337356431787  \\
            4.0  4.311526759144857  \\
            5.0  2.5137502909917884  \\
            6.0  2.419672023023025  \\
            7.0  2.641755706853315  \\
            8.0  2.296500713856086  \\
            9.0  2.479999886751185  \\
            10.0  1.7107280148477237  \\
        }
        ;
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={4a4f8dfc-4212-4019-a490-23ef38683db4}, draw opacity={1.0}, line width={1}, dotted, mark={triangle*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  5.0741933581298255  \\
            3.0  0.8746987900543249  \\
            4.0  3.087227503701616  \\
            5.0  3.030000289455106  \\
            6.0  0.9327868882493604  \\
            7.0  1.1174377266660267  \\
            8.0  0.8987108727254944  \\
            9.0  2.8999998062849217  \\
            10.0  1.192848061467238  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/gridworld_learning/peak_performance.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={0.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}},at={(0.01, 1.15)}, anchor={south west}, legend columns=-1}, legend style={/tikz/every even column/.append style={column sep=0.5cm}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\textwidth, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.76}, xmax={10.24}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Final Improvement}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.9999999992516994}, ymax={1.4}, ytick={{-0.5,0.0,0.5,1.0}}, yticklabels={{$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.51;blue,0.74}, name path={48fdfafb-9d23-413b-a6ad-a374fc34b6af}, draw opacity={1.0}, line width={1}, dashdotted, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.51;blue,0.74}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.03367594816657809  \\
            3.0  -0.07097311961060898  \\
            4.0  0.06687817125438633  \\
            5.0  0.16678621875512595  \\
            6.0  0.09843160169116001  \\
            7.0  0.5865169076602881  \\
            8.0  -0.08001339757544591  \\
            9.0  0.28600602437414385  \\
            10.0  0.17532166490692389  \\
        }
        ;
    \addlegendentry {A2T w/ SAVT}
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={0708b760-43cd-4e22-851e-b0e88496cb80}, draw opacity={1.0}, line width={1}, solid, mark=square*, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.0979433272941114  \\
            3.0  0.06459659586256183  \\
            4.0  0.028538583298642704  \\
            5.0  0.3141625774710388  \\
            6.0  0.10870726139269066  \\
            7.0  0.6544941263643854  \\
            8.0  0.004687056164156816  \\
            9.0  0.23378228208335256  \\
            10.0  -0.09575985193285183  \\
        }
        ;
    \addlegendentry {A2T}
    \addplot[color={rgb,1:red,0.87;green,0.176;blue,0.149}, name path={7cb74daf-ee2a-4f82-a9c7-ba15682efcd2}, draw opacity={1.0}, line width={1}, dotted, mark=triangle*, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.87;green,0.176;blue,0.149}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  -0.21208241547548554  \\
            3.0  -0.4826726471591091  \\
            4.0  -0.6137214993031977  \\
            5.0  -0.4162473345026299  \\
            6.0  -0.7030827656063745  \\
            7.0  -0.6224719176748725  \\
            8.0  -0.9999999992516994  \\
            9.0  -0.06976735363519794  \\
            10.0  -0.827060504880624  \\
        }
        ;
    \addlegendentry {Fine-tune}
\end{axis}
\end{tikzpicture}


==> figures/gridworld_learning/steps_to_threshold.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={0.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\textwidth, height={35mm}, scaled x ticks={false}, xlabel={Task Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.76}, xmax={10.24}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Step Ratio}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.1}, ymax={1.55408795660116}, ytick={{0.0,0.5,1.0,1.5}}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.51;blue,0.74}, name path={cff93711-456e-437e-bfc7-abc49790df81}, draw opacity={1.0}, line width={1}, dashdotted, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.51;blue,0.74}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.5816671850254768  \\
            3.0  1.0835485732951422  \\
            4.0  0.7893455320488469  \\
            5.0  0.6568164147327786  \\
            6.0  1.0602784077124818  \\
            7.0  0.7162831656719646  \\
        }
        ;
    \addplot[color={rgb,1:red,0.192;green,0.51;blue,0.74}, name path={cff93711-456e-437e-bfc7-abc49790df81}, draw opacity={1.0}, line width={1}, dashdotted, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.51;blue,0.74}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  0.511680261715557  \\
            10.0  1.0364403459103877  \\
        }
        ;
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={00265a56-bab5-4f3b-aae2-f3e046345940}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.192;green,0.639;blue,0.329}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.5235527793782135  \\
            3.0  0.8146236175301722  \\
            4.0  0.7787331939262042  \\
            5.0  0.3200874741964534  \\
            6.0  0.34501570896815875  \\
            7.0  0.6744436632219665  \\
            8.0  0.5811664016916935  \\
            9.0  0.4415312482296162  \\
            10.0  1.55408795660116  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/safety_validation.tex <==
% TikZ diagram for black-box safety validation problem formulation.

\tikzset{
    >={Latex[width=2mm,length=2mm]},
        base/.style = {rectangle, rounded corners, draw=black,
        minimum width=1cm, minimum height=1cm,
        text centered},
    block/.style = {base, minimum width=2.5cm, minimum height=1.5cm},
    sutstyle/.style = {block, fill=white},
    envstyle/.style = {block, fill=white}, % green!15
    advstyle/.style = {block, fill=white},
}

\begin{tikzpicture}
    [
        node distance=5.5cm,
        every node/.style={font=\large},
        align=center
    ]

    \node (system) [sutstyle] {System}; % System
    \node (environment) [envstyle, right of=system] {Environment}; % Environment
    \node (adversary) [advstyle, right of=environment] {Adversary}; % Adversary

    \draw[->] (system) -- (environment) node [pos=0.45,above] {{ action $a$}};
    \draw[->] (adversary) -- (environment) node [pos=0.45,above] {{disturbance $x$}};
    \draw[->] (environment.south) ++(-0.5,0) -- +(0,-1) -| node[pos=0.25,below] {{observation $o$}} (system);
    \draw[->] (environment.south) ++(0.5,0) -- +(0,-1) -| node[pos=0.25,below] {{state $s$}} (adversary);
\end{tikzpicture}

==> figures/transfer_metrics.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={\small}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={south west}, width=\columnwidth, height={45.5mm}, scaled x ticks={false}, xlabel={Training Steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={\small}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-118233.12999999999}, xmax={3.07032213e6}, xtick={{0.0,1.0e6,2.0e6,3.0e6}}, xticklabels={{$0$,$1\times10^{6}$,$2\times10^{6}$,$3\times10^{6}$}}, xtick align={inside}, xticklabel style={font={\small}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Performance}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={\small}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.17212666302919388}, ymax={0.6921266737580299}, ytick={{0.0,0.2,0.4,0.6000000000000001}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$}}, ytick align={inside}, yticklabel style={font={\small}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.192;green,0.510;blue,0.741}, name path={2b06320d-8547-4ab6-89cf-1b10178904da}, draw opacity={.75}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            22009.0  -0.13333331048488617  \\
            24030.0  -0.13483330607414246  \\
            26002.0  -0.13499999046325684  \\
            28024.0  -0.13183332979679108  \\
            30013.0  -0.12983332574367523  \\
            32021.0  -0.1314999908208847  \\
            34013.0  -0.12816664576530457  \\
            36076.0  -0.12549999356269836  \\
            38024.0  -0.1223333328962326  \\
            40031.0  -0.12166665494441986  \\
            42013.0  -0.12016665935516357  \\
            44007.0  -0.11933331191539764  \\
            46084.0  -0.11783331632614136  \\
            48047.0  -0.11749999225139618  \\
            50033.0  -0.11816667020320892  \\
            52084.0  -0.11700000613927841  \\
            54094.0  -0.1171666607260704  \\
            56078.0  -0.12066666781902313  \\
            58002.0  -0.11916667222976685  \\
            60012.0  -0.12016665935516357  \\
            62032.0  -0.11866666376590729  \\
            64050.0  -0.11233333498239517  \\
            66026.0  -0.11116667091846466  \\
            68030.0  -0.11400000751018524  \\
            70018.0  -0.11500000953674316  \\
            72076.0  -0.11266666650772095  \\
            74098.0  -0.11633334308862686  \\
            76037.0  -0.11599999666213989  \\
            78011.0  -0.11316665261983871  \\
            80022.0  -0.11599999666213989  \\
            82075.0  -0.11633334308862686  \\
            84096.0  -0.12066666036844254  \\
            86055.0  -0.12149999290704727  \\
            88009.0  -0.12483333051204681  \\
            90006.0  -0.1274999976158142  \\
            92081.0  -0.12950000166893005  \\
            94029.0  -0.13366667926311493  \\
            96038.0  -0.1341666877269745  \\
            98090.0  -0.13716669380664825  \\
            100013.0  -0.13699999451637268  \\
            102050.0  -0.14350000023841858  \\
            104001.0  -0.14633335173130035  \\
            106006.0  -0.14766666293144226  \\
            108047.0  -0.14650002121925354  \\
            110086.0  -0.1444999873638153  \\
            112012.0  -0.14666666090488434  \\
            114009.0  -0.14399997889995575  \\
            116020.0  -0.14366665482521057  \\
            118043.0  -0.14099998772144318  \\
            120053.0  -0.13883331418037415  \\
            122059.0  -0.13983333110809326  \\
            124015.0  -0.13566666841506958  \\
            126057.0  -0.1356666386127472  \\
            128012.0  -0.13199999928474426  \\
            130051.0  -0.12399999052286148  \\
            132055.0  -0.1224999874830246  \\
            134018.0  -0.12050001323223114  \\
            136045.0  -0.11766666173934937  \\
            138081.0  -0.11516664922237396  \\
            140038.0  -0.11383330821990967  \\
            142056.0  -0.10950000584125519  \\
            144011.0  -0.1118333488702774  \\
            146073.0  -0.10966666787862778  \\
            148010.0  -0.10966666042804718  \\
            150078.0  -0.11183333396911621  \\
            152001.0  -0.11416667699813843  \\
            154097.0  -0.11833333969116211  \\
            156042.0  -0.11816667020320892  \\
            158055.0  -0.12383333593606949  \\
            160004.0  -0.12216665595769882  \\
            162053.0  -0.11933332681655884  \\
            164047.0  -0.1198333278298378  \\
            166040.0  -0.12166666984558105  \\
            168048.0  -0.12250001728534698  \\
            170008.0  -0.12683334946632385  \\
            172016.0  -0.12783335149288177  \\
            174085.0  -0.12900002300739288  \\
            176093.0  -0.13250002264976501  \\
            178041.0  -0.13683335483074188  \\
            180008.0  -0.13966669142246246  \\
            182035.0  -0.13900001347064972  \\
            184066.0  -0.14033333957195282  \\
            186006.0  -0.14350000023841858  \\
            188070.0  -0.1431666612625122  \\
            190004.0  -0.14166665077209473  \\
            192050.0  -0.140666663646698  \\
            194085.0  -0.13700000941753387  \\
            196041.0  -0.13866667449474335  \\
            198098.0  -0.13716666400432587  \\
            200009.0  -0.14083334803581238  \\
            202045.0  -0.1433333456516266  \\
            204098.0  -0.14466670155525208  \\
            206001.0  -0.14466670155525208  \\
            208062.0  -0.1430000215768814  \\
            210057.0  -0.14416667819023132  \\
            212014.0  -0.14216667413711548  \\
            214029.0  -0.13783332705497742  \\
            216011.0  -0.132999986410141  \\
            218009.0  -0.12749998271465302  \\
            220019.0  -0.12333331257104874  \\
            222059.0  -0.12166664749383926  \\
            224070.0  -0.11899998039007187  \\
            226016.0  -0.11366665363311768  \\
            228029.0  -0.11516667902469635  \\
            230081.0  -0.11433333158493042  \\
            232001.0  -0.11116667091846466  \\
            234021.0  -0.10933332145214081  \\
            236078.0  -0.10733333975076675  \\
            238001.0  -0.10399999469518661  \\
            240017.0  -0.10066666454076767  \\
            242011.0  -0.09800000488758087  \\
            244055.0  -0.09266667068004608  \\
            246008.0  -0.08866667747497559  \\
            248038.0  -0.08766667544841766  \\
            250038.0  -0.07900001108646393  \\
            252077.0  -0.07166668027639389  \\
            254044.0  -0.06933335214853287  \\
            256030.0  -0.070166677236557  \\
            258023.0  -0.06966666877269745  \\
            260009.0  -0.070166677236557  \\
            262089.0  -0.06850000470876694  \\
            264030.0  -0.05899999290704727  \\
            266019.0  -0.06049998849630356  \\
            268005.0  -0.0573333278298378  \\
            270005.0  -0.055666662752628326  \\
            272042.0  -0.05899999290704727  \\
            274021.0  -0.05816667154431343  \\
            276054.0  -0.05350000411272049  \\
            278024.0  -0.0533333420753479  \\
            280014.0  -0.050333332270383835  \\
            282032.0  -0.050833333283662796  \\
            284070.0  -0.05483333021402359  \\
            286077.0  -0.05700000002980232  \\
            288006.0  -0.05533332750201225  \\
            290046.0  -0.06333332508802414  \\
            292012.0  -0.06949999928474426  \\
            294026.0  -0.07133332639932632  \\
            296004.0  -0.07016666233539581  \\
            298053.0  -0.07016666233539581  \\
            300028.0  -0.07149999588727951  \\
            302016.0  -0.06983333081007004  \\
            304054.0  -0.06999999284744263  \\
            306089.0  -0.07099999487400055  \\
            308054.0  -0.07116665691137314  \\
            310015.0  -0.0703333243727684  \\
            312022.0  -0.06533332914113998  \\
            314057.0  -0.06300000846385956  \\
            316062.0  -0.06833334267139435  \\
            318061.0  -0.0690000057220459  \\
            320035.0  -0.06950000673532486  \\
            322014.0  -0.07083334028720856  \\
            324062.0  -0.0716666728258133  \\
            326008.0  -0.0729999989271164  \\
            328044.0  -0.07649999856948853  \\
            330038.0  -0.07400000840425491  \\
            332021.0  -0.07500000298023224  \\
            334043.0  -0.07450000196695328  \\
            336004.0  -0.0676666647195816  \\
            338005.0  -0.06549999862909317  \\
            340008.0  -0.0651666671037674  \\
            342029.0  -0.06666666269302368  \\
            344025.0  -0.07233332097530365  \\
            346050.0  -0.07249999046325684  \\
            348021.0  -0.06399998813867569  \\
            350092.0  -0.05399999022483826  \\
            352062.0  -0.05199999362230301  \\
            354033.0  -0.05499999597668648  \\
            356010.0  -0.048500001430511475  \\
            358063.0  -0.05183333903551102  \\
            360038.0  -0.052166663110256195  \\
            362011.0  -0.040666673332452774  \\
            364019.0  -0.0325000025331974  \\
            366004.0  -0.02133333496749401  \\
            368045.0  -0.008499997667968273  \\
            370064.0  -0.006999999284744263  \\
            372018.0  -0.0018333349144086242  \\
            374011.0  0.0011666659265756607  \\
            376006.0  -0.0029999997932463884  \\
            378006.0  -0.005333333276212215  \\
            380002.0  -0.0011666669743135571  \\
            382005.0  0.0004999993252567947  \\
            384040.0  -0.0018333334010094404  \\
            386011.0  0.0008333325386047363  \\
            388019.0  -0.003333333181217313  \\
            390058.0  -0.00549999950453639  \\
            392006.0  -0.00566666666418314  \\
            394082.0  -0.005666667129844427  \\
            396005.0  -0.006000000052154064  \\
            398014.0  0.006833331193774939  \\
            400029.0  0.011833333410322666  \\
            402001.0  0.013166667893528938  \\
            404077.0  0.013500000350177288  \\
            406055.0  0.012666667811572552  \\
            408062.0  0.00916666816920042  \\
            410017.0  0.01549999974668026  \\
            412052.0  0.015333334915339947  \\
            414013.0  0.01716666854918003  \\
            416022.0  0.019500000402331352  \\
            418045.0  0.019833335652947426  \\
            420002.0  0.021000001579523087  \\
            422052.0  0.029333334416151047  \\
            424080.0  0.030499998480081558  \\
            426011.0  0.03450000286102295  \\
            428020.0  0.034833334386348724  \\
            430052.0  0.02550000324845314  \\
            432014.0  0.0280000027269125  \\
            434009.0  0.030833333730697632  \\
            436020.0  0.03799999877810478  \\
            438060.0  0.04566666856408119  \\
            440008.0  0.04216667264699936  \\
            442039.0  0.046833336353302  \\
            444009.0  0.049000002443790436  \\
            446078.0  0.04183333367109299  \\
            448009.0  0.04083333536982536  \\
            450056.0  0.04333333298563957  \\
            452015.0  0.03816666826605797  \\
            454026.0  0.042500000447034836  \\
            456067.0  0.05116666480898857  \\
            458061.0  0.05300000309944153  \\
            460032.0  0.05516666918992996  \\
            462095.0  0.046166665852069855  \\
            464014.0  0.043666668236255646  \\
            466071.0  0.03916666656732559  \\
            468017.0  0.04349999874830246  \\
            470038.0  0.048666663467884064  \\
            472004.0  0.05483333393931389  \\
            474034.0  0.06199999898672104  \\
            476022.0  0.061500001698732376  \\
            478003.0  0.052666664123535156  \\
            480078.0  0.05066667124629021  \\
            482031.0  0.04633333161473274  \\
            484042.0  0.05133333057165146  \\
            486027.0  0.055833328515291214  \\
            488004.0  0.05916666239500046  \\
            490006.0  0.0664999932050705  \\
            492071.0  0.08266666531562805  \\
            494053.0  0.0871666669845581  \\
            496017.0  0.07883333414793015  \\
            498004.0  0.08550000190734863  \\
            500008.0  0.08816666901111603  \\
            502049.0  0.10466667264699936  \\
            504039.0  0.12266667187213898  \\
            506065.0  0.13966666162014008  \\
            508018.0  0.1525000035762787  \\
            510001.0  0.16083332896232605  \\
            512066.0  0.15916666388511658  \\
            514038.0  0.16849999129772186  \\
            516026.0  0.17799998819828033  \\
            518088.0  0.1836666464805603  \\
            520029.0  0.19449999928474426  \\
            522055.0  0.18766666948795319  \\
            524014.0  0.17666666209697723  \\
            526011.0  0.19066666066646576  \\
            528034.0  0.1965000033378601  \\
            530081.0  0.20283332467079163  \\
            532086.0  0.19050000607967377  \\
            534012.0  0.17266669869422913  \\
            536022.0  0.164000004529953  \\
            538002.0  0.1666666865348816  \\
            540001.0  0.1601666808128357  \\
            542027.0  0.15416668355464935  \\
            544018.0  0.1431666761636734  \\
            546003.0  0.14216667413711548  \\
            548067.0  0.12300001084804535  \\
            550055.0  0.12683334946632385  \\
            552026.0  0.11766667664051056  \\
            554025.0  0.11916667222976685  \\
            556041.0  0.1185000091791153  \\
            558022.0  0.11366665363311768  \\
            560008.0  0.10749999433755875  \\
            562014.0  0.1211666613817215  \\
            564002.0  0.13433332741260529  \\
            566054.0  0.12016665935516357  \\
            568006.0  0.12066666036844254  \\
            570032.0  0.11783333122730255  \\
            572044.0  0.12816666066646576  \\
            574095.0  0.13916665315628052  \\
            576006.0  0.15599998831748962  \\
            578097.0  0.1473333239555359  \\
            580030.0  0.15833333134651184  \\
            582030.0  0.14633333683013916  \\
            584042.0  0.1508333384990692  \\
            586006.0  0.14949999749660492  \\
            588002.0  0.1615000069141388  \\
            590011.0  0.1498333364725113  \\
            592060.0  0.15416666865348816  \\
            594043.0  0.14233332872390747  \\
            596046.0  0.14000000059604645  \\
            598024.0  0.13466666638851166  \\
            600036.0  0.13233333826065063  \\
            602004.0  0.12600001692771912  \\
            604012.0  0.11283335834741592  \\
            606037.0  0.1273333579301834  \\
            608005.0  0.12383333593606949  \\
            610028.0  0.10383334010839462  \\
            612034.0  0.10599999129772186  \\
            614018.0  0.11549999564886093  \\
            616013.0  0.11666667461395264  \\
            618032.0  0.1290000081062317  \\
            620065.0  0.11966665834188461  \\
            622006.0  0.13366666436195374  \\
            624066.0  0.12716665863990784  \\
            626002.0  0.12800000607967377  \\
            628002.0  0.132833331823349  \\
            630061.0  0.1459999978542328  \\
            632038.0  0.15316666662693024  \\
            634029.0  0.16449999809265137  \\
            636004.0  0.16333332657814026  \\
            638021.0  0.17949999868869781  \\
            640012.0  0.17516666650772095  \\
            642006.0  0.1785000115633011  \\
            644030.0  0.19816666841506958  \\
            646015.0  0.18966667354106903  \\
            648018.0  0.19033333659172058  \\
            650037.0  0.19333334267139435  \\
            652001.0  0.18283332884311676  \\
            654067.0  0.1861666738986969  \\
            656003.0  0.1731666624546051  \\
            658029.0  0.17899999022483826  \\
            660013.0  0.1899999976158142  \\
            662008.0  0.17350000143051147  \\
            664010.0  0.1720000058412552  \\
            666029.0  0.17200002074241638  \\
            668086.0  0.1704999953508377  \\
            670037.0  0.16466668248176575  \\
            672012.0  0.1678333580493927  \\
            674010.0  0.15966668725013733  \\
            676005.0  0.16083334386348724  \\
            678087.0  0.15700002014636993  \\
            680031.0  0.16950002312660217  \\
            682009.0  0.16900001466274261  \\
            684009.0  0.16500000655651093  \\
            686012.0  0.1706666797399521  \\
            688009.0  0.16733333468437195  \\
            690008.0  0.1743333488702774  \\
            692014.0  0.18550001084804535  \\
            694009.0  0.17750000953674316  \\
            696092.0  0.18566669523715973  \\
            698006.0  0.17766667902469635  \\
            700026.0  0.17466667294502258  \\
            702046.0  0.18016669154167175  \\
            704034.0  0.19166667759418488  \\
            706015.0  0.17616668343544006  \\
            708071.0  0.1731666922569275  \\
            710011.0  0.17283335328102112  \\
            712014.0  0.16716668009757996  \\
            714010.0  0.16200001537799835  \\
            716043.0  0.15850000083446503  \\
            718015.0  0.14750000834465027  \\
            720001.0  0.148499995470047  \\
            722007.0  0.1378333419561386  \\
            724041.0  0.12250001728534698  \\
            726016.0  0.12283333390951157  \\
            728017.0  0.12400001287460327  \\
            730082.0  0.12566667795181274  \\
            732038.0  0.11900000274181366  \\
            734005.0  0.11533331871032715  \\
            736014.0  0.11883332580327988  \\
            738002.0  0.1211666688323021  \\
            740015.0  0.12266667187213898  \\
            742037.0  0.11616666615009308  \\
            744002.0  0.11016666889190674  \\
            746019.0  0.11849997937679291  \\
            748082.0  0.10983332246541977  \\
            750012.0  0.10900000482797623  \\
            752046.0  0.10599999129772186  \\
            754006.0  0.11100000143051147  \\
            756026.0  0.1080000028014183  \\
            758017.0  0.10849998891353607  \\
            760068.0  0.10933332145214081  \\
            762003.0  0.10933332145214081  \\
            764019.0  0.12133333832025528  \\
            766027.0  0.12799999117851257  \\
            768040.0  0.13399997353553772  \\
            770039.0  0.13616666197776794  \\
            772041.0  0.14566665887832642  \\
            774019.0  0.15000000596046448  \\
            776008.0  0.14500001072883606  \\
            778030.0  0.14133332669734955  \\
            780076.0  0.14166668057441711  \\
            782054.0  0.15683333575725555  \\
            784030.0  0.15683333575725555  \\
            786073.0  0.15683332085609436  \\
            788015.0  0.16349999606609344  \\
            790022.0  0.164000004529953  \\
            792017.0  0.17383334040641785  \\
            794047.0  0.1745000183582306  \\
            796043.0  0.17866668105125427  \\
            798039.0  0.17816667258739471  \\
            800026.0  0.17350000143051147  \\
            802006.0  0.1808333396911621  \\
            804033.0  0.17650000751018524  \\
            806001.0  0.16433332860469818  \\
            808030.0  0.1626666635274887  \\
            810002.0  0.15683332085609436  \\
            812001.0  0.14799997210502625  \\
            814063.0  0.1444999873638153  \\
            816015.0  0.13766665756702423  \\
            818049.0  0.12799999117851257  \\
            820050.0  0.13249997794628143  \\
            822090.0  0.1223333328962326  \\
            824011.0  0.12416666746139526  \\
            826032.0  0.12916666269302368  \\
            828026.0  0.12800000607967377  \\
            830096.0  0.12383333593606949  \\
            832010.0  0.11533333361148834  \\
            834020.0  0.11950000375509262  \\
            836018.0  0.10950001329183578  \\
            838039.0  0.11016668379306793  \\
            840002.0  0.11533334106206894  \\
            842040.0  0.11383333057165146  \\
            844015.0  0.11866666376590729  \\
            846020.0  0.1171666607260704  \\
            848004.0  0.11433334648609161  \\
            850042.0  0.11650000512599945  \\
            852007.0  0.11383334547281265  \\
            854031.0  0.1068333238363266  \\
            856013.0  0.11666665971279144  \\
            858001.0  0.12216665595769882  \\
            860074.0  0.1211666613817215  \\
            862029.0  0.13216665387153625  \\
            864024.0  0.13966666162014008  \\
            866015.0  0.13466665148735046  \\
            868027.0  0.13899998366832733  \\
            870002.0  0.14433333277702332  \\
            872002.0  0.15033333003520966  \\
            874096.0  0.14650000631809235  \\
            876016.0  0.1573333442211151  \\
            878028.0  0.16450001299381256  \\
            880019.0  0.16899999976158142  \\
            882020.0  0.16683334112167358  \\
            884018.0  0.17350000143051147  \\
            886013.0  0.17800000309944153  \\
            888032.0  0.18416666984558105  \\
            890005.0  0.18450000882148743  \\
            892043.0  0.19333334267139435  \\
            894004.0  0.19316665828227997  \\
            896090.0  0.19749999046325684  \\
            898002.0  0.20516666769981384  \\
            900016.0  0.20349998772144318  \\
            902002.0  0.20800001919269562  \\
            904007.0  0.20683333277702332  \\
            906023.0  0.21316666901111603  \\
            908007.0  0.210999995470047  \\
            910069.0  0.20250001549720764  \\
            912018.0  0.20266667008399963  \\
            914005.0  0.20666666328907013  \\
            916057.0  0.2056666612625122  \\
            918016.0  0.21283333003520966  \\
            920003.0  0.20883333683013916  \\
            922010.0  0.2148333340883255  \\
            924007.0  0.2110000103712082  \\
            926015.0  0.210666686296463  \\
            928003.0  0.2058333456516266  \\
            930029.0  0.21033334732055664  \\
            932010.0  0.21050000190734863  \\
            934031.0  0.22699999809265137  \\
            936001.0  0.22333335876464844  \\
            938005.0  0.22183334827423096  \\
            940011.0  0.2173333466053009  \\
            942020.0  0.210666686296463  \\
            944016.0  0.20883336663246155  \\
            946005.0  0.2056666910648346  \\
            948060.0  0.20850002765655518  \\
            950054.0  0.22150000929832458  \\
            952027.0  0.21833336353302002  \\
            954003.0  0.2146666795015335  \\
            956022.0  0.21683332324028015  \\
            958001.0  0.21166667342185974  \\
            960044.0  0.21133331954479218  \\
            962010.0  0.21250000596046448  \\
            964005.0  0.20866665244102478  \\
            966004.0  0.20533335208892822  \\
            968012.0  0.20983335375785828  \\
            970001.0  0.2148333489894867  \\
            972029.0  0.21566668152809143  \\
            974077.0  0.20733332633972168  \\
            976013.0  0.2096666544675827  \\
            978007.0  0.20200002193450928  \\
            980008.0  0.20383334159851074  \\
            982017.0  0.2045000046491623  \\
            984060.0  0.2083333432674408  \\
            986046.0  0.20283333957195282  \\
            988006.0  0.2110000103712082  \\
            990010.0  0.21400001645088196  \\
            992001.0  0.21833333373069763  \\
            994012.0  0.22216665744781494  \\
            996008.0  0.2224999964237213  \\
            998002.0  0.2280000001192093  \\
            1.000071e6  0.2226666659116745  \\
            1.002013e6  0.22499999403953552  \\
            1.004021e6  0.22983333468437195  \\
            1.006027e6  0.23633332550525665  \\
            1.008033e6  0.22683334350585938  \\
            1.010003e6  0.21966667473316193  \\
            1.012094e6  0.21049997210502625  \\
            1.014029e6  0.21199998259544373  \\
            1.016013e6  0.21333332359790802  \\
            1.018038e6  0.2253333330154419  \\
            1.020026e6  0.23116664588451385  \\
            1.022007e6  0.24000000953674316  \\
            1.024032e6  0.24183335900306702  \\
            1.026052e6  0.2423333376646042  \\
            1.028031e6  0.2356666773557663  \\
            1.030072e6  0.23849999904632568  \\
            1.032039e6  0.2368333339691162  \\
            1.034035e6  0.23333331942558289  \\
            1.036078e6  0.24283333122730255  \\
            1.038024e6  0.2448333203792572  \\
            1.040013e6  0.24966666102409363  \\
            1.042002e6  0.25349998474121094  \\
            1.044001e6  0.24750001728534698  \\
            1.046006e6  0.2485000193119049  \\
            1.048093e6  0.2616666853427887  \\
            1.050081e6  0.2630000412464142  \\
            1.052082e6  0.27116671204566956  \\
            1.054001e6  0.273166686296463  \\
            1.056053e6  0.273166686296463  \\
            1.058047e6  0.26783332228660583  \\
            1.06005e6  0.2641666531562805  \\
            1.062027e6  0.2594999670982361  \\
            1.064002e6  0.2526666820049286  \\
            1.066002e6  0.26733332872390747  \\
            1.068041e6  0.26749998331069946  \\
            1.070092e6  0.2628333568572998  \\
            1.072088e6  0.27016669511795044  \\
            1.074023e6  0.28300002217292786  \\
            1.076021e6  0.281333327293396  \\
            1.078047e6  0.27433332800865173  \\
            1.08002e6  0.28183335065841675  \\
            1.082031e6  0.28049999475479126  \\
            1.084017e6  0.28816670179367065  \\
            1.086003e6  0.2903333306312561  \\
            1.088017e6  0.2878333330154419  \\
            1.090028e6  0.29333335161209106  \\
            1.092095e6  0.2915000021457672  \\
            1.094096e6  0.29500001668930054  \\
            1.096031e6  0.29500001668930054  \\
            1.098081e6  0.3034999966621399  \\
            1.100047e6  0.30783331394195557  \\
            1.102027e6  0.30266666412353516  \\
            1.104007e6  0.3141666650772095  \\
            1.106009e6  0.3074999749660492  \\
            1.108005e6  0.31183332204818726  \\
            1.110003e6  0.31599998474121094  \\
            1.112062e6  0.31699997186660767  \\
            1.114062e6  0.30833330750465393  \\
            1.116014e6  0.30316662788391113  \\
            1.118044e6  0.3099999725818634  \\
            1.120093e6  0.3084999918937683  \\
            1.122004e6  0.3061666786670685  \\
            1.124085e6  0.3081666827201843  \\
            1.126006e6  0.3023333251476288  \\
            1.128007e6  0.30550000071525574  \\
            1.130051e6  0.30416667461395264  \\
            1.132091e6  0.3111666738986969  \\
            1.134007e6  0.3083333373069763  \\
            1.136008e6  0.31349998712539673  \\
            1.138071e6  0.3111667037010193  \\
            1.140073e6  0.31283336877822876  \\
            1.142015e6  0.32450002431869507  \\
            1.144015e6  0.32899999618530273  \\
            1.146021e6  0.33783331513404846  \\
            1.148042e6  0.33533328771591187  \\
            1.150002e6  0.32899996638298035  \\
            1.152009e6  0.32983332872390747  \\
            1.154036e6  0.3346666693687439  \\
            1.156008e6  0.33799999952316284  \\
            1.158011e6  0.3304999768733978  \\
            1.16009e6  0.32983332872390747  \\
            1.1621e6  0.33400002121925354  \\
            1.164001e6  0.33100003004074097  \\
            1.166065e6  0.343500018119812  \\
            1.168041e6  0.3383333384990692  \\
            1.17001e6  0.34033334255218506  \\
            1.172008e6  0.33683332800865173  \\
            1.174007e6  0.3360000252723694  \\
            1.176002e6  0.34033337235450745  \\
            1.178014e6  0.3395000100135803  \\
            1.180042e6  0.33783334493637085  \\
            1.182006e6  0.33633333444595337  \\
            1.184014e6  0.328000009059906  \\
            1.186044e6  0.32999998331069946  \\
            1.188018e6  0.3264999985694885  \\
            1.190005e6  0.32866665720939636  \\
            1.192027e6  0.3269999921321869  \\
            1.194024e6  0.3255000114440918  \\
            1.196001e6  0.32600000500679016  \\
            1.198096e6  0.3333333134651184  \\
            1.200003e6  0.3333333134651184  \\
            1.202003e6  0.33799999952316284  \\
            1.204012e6  0.3434999883174896  \\
            1.206023e6  0.3398333191871643  \\
            1.208003e6  0.3426666855812073  \\
            1.210084e6  0.34450000524520874  \\
            1.212054e6  0.34933334589004517  \\
            1.214003e6  0.3583333492279053  \\
            1.216059e6  0.3555000126361847  \\
            1.218012e6  0.3634999990463257  \\
            1.220032e6  0.3701666295528412  \\
            1.222023e6  0.37049999833106995  \\
            1.224082e6  0.3698333203792572  \\
            1.226034e6  0.3581666350364685  \\
            1.228065e6  0.36116665601730347  \\
            1.230031e6  0.3636666536331177  \\
            1.232007e6  0.36266666650772095  \\
            1.234076e6  0.3656666576862335  \\
            1.236022e6  0.3656666874885559  \\
            1.238019e6  0.37266668677330017  \\
            1.240099e6  0.3718333840370178  \\
            1.242013e6  0.3673333525657654  \\
            1.244021e6  0.3721666932106018  \\
            1.246041e6  0.37450000643730164  \\
            1.248024e6  0.3851667046546936  \\
            1.250052e6  0.3790000379085541  \\
            1.252033e6  0.3785000145435333  \\
            1.254063e6  0.3815000057220459  \\
            1.25603e6  0.38066667318344116  \\
            1.258071e6  0.3720000088214874  \\
            1.260003e6  0.3661666512489319  \\
            1.262014e6  0.3644999861717224  \\
            1.264077e6  0.36633333563804626  \\
            1.266001e6  0.3761667013168335  \\
            1.26809e6  0.3826667070388794  \\
            1.270003e6  0.3790000081062317  \\
            1.272015e6  0.38583335280418396  \\
            1.27407e6  0.38449999690055847  \\
            1.276036e6  0.37466666102409363  \\
            1.278016e6  0.35916668176651  \\
            1.28002e6  0.36516663432121277  \\
            1.282057e6  0.3696666359901428  \\
            1.284023e6  0.36516663432121277  \\
            1.286008e6  0.3671666383743286  \\
            1.28801e6  0.3578333258628845  \\
            1.290003e6  0.3618333637714386  \\
            1.292026e6  0.362000048160553  \\
            1.29402e6  0.358833372592926  \\
            1.296012e6  0.3606666922569275  \\
            1.298009e6  0.3616666793823242  \\
            1.30001e6  0.36383336782455444  \\
            1.302003e6  0.3681666851043701  \\
            1.304005e6  0.37566667795181274  \\
            1.306053e6  0.3736667037010193  \\
            1.308097e6  0.3686666488647461  \\
            1.310003e6  0.3736666440963745  \\
            1.312056e6  0.3734999895095825  \\
            1.314003e6  0.37816667556762695  \\
            1.316002e6  0.3851666748523712  \\
            1.31806e6  0.3973333239555359  \\
            1.320012e6  0.39533331990242004  \\
            1.322012e6  0.390333354473114  \\
            1.324018e6  0.3893333077430725  \\
            1.326002e6  0.38516664505004883  \\
            1.328076e6  0.38983333110809326  \\
            1.330044e6  0.38466665148735046  \\
            1.332012e6  0.38700002431869507  \\
            1.334015e6  0.3853333592414856  \\
            1.336043e6  0.3776666820049286  \\
            1.338046e6  0.3813333511352539  \\
            1.340078e6  0.38350003957748413  \\
            1.342002e6  0.38199999928474426  \\
            1.344038e6  0.38066667318344116  \\
            1.346028e6  0.382666677236557  \\
            1.348001e6  0.38466668128967285  \\
            1.350025e6  0.3841666877269745  \\
            1.352071e6  0.3828333616256714  \\
            1.354013e6  0.3815000057220459  \\
            1.356009e6  0.38466665148735046  \\
            1.358022e6  0.3851666748523712  \\
            1.360041e6  0.3853333294391632  \\
            1.36206e6  0.38850000500679016  \\
            1.364017e6  0.3868333399295807  \\
            1.366053e6  0.3878333270549774  \\
            1.368007e6  0.3866666555404663  \\
            1.370026e6  0.3944999873638153  \\
            1.372057e6  0.38999998569488525  \\
            1.374091e6  0.3921666443347931  \\
            1.376005e6  0.3944999873638153  \\
            1.378063e6  0.3958333134651184  \\
            1.380001e6  0.3896666467189789  \\
            1.382016e6  0.3931666314601898  \\
            1.384009e6  0.3931666314601898  \\
            1.386021e6  0.3961666226387024  \\
            1.388033e6  0.39283332228660583  \\
            1.390074e6  0.3959999680519104  \\
            1.392004e6  0.40066662430763245  \\
            1.394062e6  0.4008333086967468  \\
            1.396078e6  0.4021666646003723  \\
            1.398068e6  0.3931666910648346  \\
            1.400001e6  0.39133334159851074  \\
            1.402014e6  0.3955000042915344  \\
            1.404015e6  0.40049999952316284  \\
            1.406042e6  0.39400002360343933  \\
            1.408006e6  0.39516669511795044  \\
            1.410019e6  0.3966667056083679  \\
            1.412047e6  0.3971666991710663  \\
            1.414004e6  0.3928333818912506  \\
            1.416002e6  0.39600005745887756  \\
            1.418023e6  0.3958333730697632  \\
            1.420074e6  0.39916670322418213  \\
            1.422037e6  0.39399999380111694  \\
            1.424004e6  0.390333354473114  \\
            1.426007e6  0.38116663694381714  \\
            1.428007e6  0.383166640996933  \\
            1.430075e6  0.3738333582878113  \\
            1.43202e6  0.36916667222976685  \\
            1.434035e6  0.36633333563804626  \\
            1.436025e6  0.36133331060409546  \\
            1.438095e6  0.37033334374427795  \\
            1.440003e6  0.3713333308696747  \\
            1.44203e6  0.36233335733413696  \\
            1.444084e6  0.35716667771339417  \\
            1.446064e6  0.3631666898727417  \\
            1.448041e6  0.35766667127609253  \\
            1.450019e6  0.35100001096725464  \\
            1.452057e6  0.35200002789497375  \\
            1.454071e6  0.3540000021457672  \\
            1.456008e6  0.3513333201408386  \\
            1.458063e6  0.3525000214576721  \\
            1.460091e6  0.34816664457321167  \\
            1.462074e6  0.3528333008289337  \\
            1.464015e6  0.3558333218097687  \\
            1.466095e6  0.359833300113678  \\
            1.468009e6  0.3651666045188904  \\
            1.470031e6  0.3726666569709778  \\
            1.47205e6  0.37066665291786194  \\
            1.474027e6  0.3686666190624237  \\
            1.476057e6  0.36533331871032715  \\
            1.478008e6  0.3610000014305115  \\
            1.480099e6  0.3583333492279053  \\
            1.48201e6  0.3630000352859497  \\
            1.484063e6  0.3628333806991577  \\
            1.48609e6  0.361500084400177  \\
            1.488036e6  0.36466673016548157  \\
            1.490019e6  0.3615000545978546  \\
            1.492022e6  0.3580000400543213  \\
            1.494067e6  0.3478333652019501  \\
            1.496036e6  0.3440000116825104  \\
            1.498052e6  0.3438333570957184  \\
            1.500066e6  0.3425000011920929  \\
            1.502003e6  0.3399999737739563  \\
            1.504076e6  0.3356666564941406  \\
            1.506095e6  0.33399999141693115  \\
            1.508052e6  0.32866668701171875  \\
            1.510063e6  0.32750001549720764  \\
            1.51207e6  0.32499998807907104  \\
            1.514055e6  0.3228333592414856  \\
            1.516043e6  0.3218333125114441  \\
            1.518008e6  0.32216668128967285  \\
            1.520075e6  0.3230000138282776  \\
            1.522037e6  0.3253333568572998  \\
            1.524067e6  0.3253333568572998  \\
            1.526041e6  0.31966668367385864  \\
            1.528099e6  0.31816667318344116  \\
            1.530004e6  0.327833354473114  \\
            1.532034e6  0.33416664600372314  \\
            1.534019e6  0.3540000319480896  \\
            1.536042e6  0.36283332109451294  \\
            1.538013e6  0.3540000021457672  \\
            1.540045e6  0.34300002455711365  \\
            1.542071e6  0.33366668224334717  \\
            1.54401e6  0.328499972820282  \\
            1.546013e6  0.320333331823349  \\
            1.548009e6  0.3191666901111603  \\
            1.550073e6  0.31483331322669983  \\
            1.552015e6  0.3166666626930237  \\
            1.55407e6  0.3240000009536743  \\
            1.556077e6  0.3268333375453949  \\
            1.558029e6  0.32066667079925537  \\
            1.560034e6  0.3166666626930237  \\
            1.562043e6  0.3166666626930237  \\
            1.564038e6  0.3154999911785126  \\
            1.56604e6  0.320166677236557  \\
            1.568052e6  0.3296666741371155  \\
            1.570022e6  0.3330000042915344  \\
            1.572063e6  0.335833340883255  \\
            1.574017e6  0.3268333077430725  \\
            1.576029e6  0.3254999816417694  \\
            1.57806e6  0.3218333125114441  \\
            1.580031e6  0.33766669034957886  \\
            1.582028e6  0.34966665506362915  \\
            1.584008e6  0.3476666808128357  \\
            1.586017e6  0.3583333492279053  \\
            1.588038e6  0.35883334279060364  \\
            1.590089e6  0.367000013589859  \\
            1.592006e6  0.3670000433921814  \\
            1.594001e6  0.37266668677330017  \\
            1.596092e6  0.3720000386238098  \\
            1.598053e6  0.382666677236557  \\
            1.600069e6  0.3896666467189789  \\
            1.602048e6  0.38333335518836975  \\
            1.604038e6  0.38850003480911255  \\
            1.606027e6  0.39383333921432495  \\
            1.608011e6  0.38366666436195374  \\
            1.610037e6  0.3840000033378601  \\
            1.612062e6  0.3869999945163727  \\
            1.614052e6  0.3919999897480011  \\
            1.616017e6  0.39783328771591187  \\
            1.61804e6  0.40966668725013733  \\
            1.620043e6  0.4115000367164612  \\
            1.622002e6  0.4126666486263275  \\
            1.624003e6  0.4193333089351654  \\
            1.626051e6  0.41733330488204956  \\
            1.628014e6  0.41850000619888306  \\
            1.630017e6  0.4163333475589752  \\
            1.632023e6  0.4151666760444641  \\
            1.634017e6  0.40183329582214355  \\
            1.63602e6  0.4025000035762787  \\
            1.638051e6  0.3971666693687439  \\
            1.640083e6  0.3973333239555359  \\
            1.642022e6  0.4009999632835388  \\
            1.644001e6  0.40066665410995483  \\
            1.646091e6  0.3946666717529297  \\
            1.64802e6  0.3933333456516266  \\
            1.650064e6  0.38700002431869507  \\
            1.652054e6  0.37933334708213806  \\
            1.654012e6  0.3723333477973938  \\
            1.656002e6  0.3671666979789734  \\
            1.658002e6  0.3583333492279053  \\
            1.660023e6  0.3583333492279053  \\
            1.662008e6  0.35350000858306885  \\
            1.664023e6  0.3551667034626007  \\
            1.666051e6  0.3486666679382324  \\
            1.668061e6  0.34933334589004517  \\
            1.670083e6  0.34816667437553406  \\
            1.672068e6  0.3516666889190674  \\
            1.674067e6  0.3528333306312561  \\
            1.676061e6  0.3551666736602783  \\
            1.678001e6  0.3555000126361847  \\
            1.680031e6  0.3529999852180481  \\
            1.682001e6  0.35516664385795593  \\
            1.684081e6  0.35366666316986084  \\
            1.686043e6  0.36016663908958435  \\
            1.688055e6  0.3684999942779541  \\
            1.69009e6  0.37033331394195557  \\
            1.692063e6  0.37566661834716797  \\
            1.694014e6  0.3763332962989807  \\
            1.696031e6  0.37299996614456177  \\
            1.698089e6  0.38099998235702515  \\
            1.700073e6  0.38516661524772644  \\
            1.70203e6  0.3893333077430725  \\
            1.704012e6  0.39166662096977234  \\
            1.706086e6  0.39899998903274536  \\
            1.708025e6  0.40049999952316284  \\
            1.710091e6  0.3933333456516266  \\
            1.712027e6  0.3868333399295807  \\
            1.714004e6  0.3853333592414856  \\
            1.71606e6  0.3858333230018616  \\
            1.718001e6  0.3894999921321869  \\
            1.720063e6  0.3985000252723694  \\
            1.722011e6  0.39500004053115845  \\
            1.724006e6  0.3970000147819519  \\
            1.726002e6  0.39616671204566956  \\
            1.728087e6  0.3959999978542328  \\
            1.730092e6  0.39483338594436646  \\
            1.732091e6  0.39116668701171875  \\
            1.734058e6  0.39616668224334717  \\
            1.736008e6  0.40166670083999634  \\
            1.738033e6  0.3996666371822357  \\
            1.740023e6  0.3916666805744171  \\
            1.742088e6  0.3774999976158142  \\
            1.744029e6  0.3658333122730255  \\
            1.74605e6  0.367166668176651  \\
            1.748002e6  0.3633332848548889  \\
            1.750057e6  0.3713333010673523  \\
            1.7521e6  0.3696666359901428  \\
            1.754014e6  0.372499942779541  \\
            1.756055e6  0.36766666173934937  \\
            1.75809e6  0.3703332841396332  \\
            1.760024e6  0.36699995398521423  \\
            1.76203e6  0.3673332929611206  \\
            1.764096e6  0.35633331537246704  \\
            1.766011e6  0.3566666543483734  \\
            1.768072e6  0.3475000262260437  \\
            1.770004e6  0.3398333191871643  \\
            1.772042e6  0.3371666371822357  \\
            1.774068e6  0.33016666769981384  \\
            1.776067e6  0.32216665148735046  \\
            1.77802e6  0.32633334398269653  \\
            1.780068e6  0.3321666419506073  \\
            1.782031e6  0.34566664695739746  \\
            1.784083e6  0.35616666078567505  \\
            1.78606e6  0.3606666326522827  \\
            1.788047e6  0.36816662549972534  \\
            1.790058e6  0.3698332905769348  \\
            1.792031e6  0.38133329153060913  \\
            1.794051e6  0.38883328437805176  \\
            1.796018e6  0.40016666054725647  \\
            1.798073e6  0.3956666588783264  \\
            1.800057e6  0.3971666693687439  \\
            1.802047e6  0.4025000035762787  \\
            1.804085e6  0.41583332419395447  \\
            1.806007e6  0.4161666929721832  \\
            1.808081e6  0.42116671800613403  \\
            1.810001e6  0.42916664481163025  \\
            1.81209e6  0.43650001287460327  \\
            1.814006e6  0.437166690826416  \\
            1.816067e6  0.4463333189487457  \\
            1.818085e6  0.45083338022232056  \\
            1.820084e6  0.453499972820282  \\
            1.822042e6  0.4481666684150696  \\
            1.824058e6  0.44883331656455994  \\
            1.826043e6  0.44600000977516174  \\
            1.828048e6  0.4438333511352539  \\
            1.830099e6  0.4399999976158142  \\
            1.832049e6  0.4286666512489319  \\
            1.83404e6  0.42383331060409546  \\
            1.836003e6  0.41649994254112244  \\
            1.838064e6  0.42016658186912537  \\
            1.840072e6  0.4169999659061432  \\
            1.842051e6  0.4116666316986084  \\
            1.844058e6  0.40749993920326233  \\
            1.846014e6  0.40683332085609436  \\
            1.84808e6  0.40433329343795776  \\
            1.850054e6  0.4061667025089264  \\
            1.852051e6  0.40666666626930237  \\
            1.85404e6  0.41333332657814026  \\
            1.856006e6  0.40966662764549255  \\
            1.858005e6  0.40300002694129944  \\
            1.86001e6  0.39633333683013916  \\
            1.862064e6  0.39883333444595337  \\
            1.864019e6  0.39533334970474243  \\
            1.86603e6  0.3916666507720947  \\
            1.86801e6  0.38866668939590454  \\
            1.870001e6  0.39516669511795044  \\
            1.872033e6  0.4064999520778656  \\
            1.87401e6  0.4051666855812073  \\
            1.876007e6  0.40833330154418945  \\
            1.878005e6  0.398666650056839  \\
            1.880063e6  0.3981667160987854  \\
            1.882016e6  0.40300002694129944  \\
            1.884002e6  0.40433335304260254  \\
            1.886097e6  0.4038333296775818  \\
            1.88803e6  0.4074999690055847  \\
            1.890019e6  0.40666666626930237  \\
            1.892098e6  0.4059999883174896  \\
            1.894071e6  0.4078333377838135  \\
            1.896024e6  0.4114999771118164  \\
            1.898018e6  0.4103333055973053  \\
            1.900044e6  0.41200003027915955  \\
            1.902084e6  0.4168333411216736  \\
            1.904004e6  0.42666664719581604  \\
            1.906087e6  0.4333333373069763  \\
            1.908067e6  0.432333379983902  \\
            1.910076e6  0.42916664481163025  \\
            1.912005e6  0.4258332848548889  \\
            1.914079e6  0.42899996042251587  \\
            1.916012e6  0.4328332841396332  \\
            1.918005e6  0.4348333477973938  \\
            1.920008e6  0.4308333396911621  \\
            1.922022e6  0.43400001525878906  \\
            1.924003e6  0.43199998140335083  \\
            1.926051e6  0.43066662549972534  \\
            1.928053e6  0.43400001525878906  \\
            1.930014e6  0.4331666827201843  \\
            1.932006e6  0.4220000207424164  \\
            1.934077e6  0.41333332657814026  \\
            1.936007e6  0.4180000424385071  \\
            1.938025e6  0.42100000381469727  \\
            1.940011e6  0.42666664719581604  \\
            1.942004e6  0.4248332977294922  \\
            1.944051e6  0.4181666374206543  \\
            1.946002e6  0.41499996185302734  \\
            1.948001e6  0.4243333339691162  \\
            1.95003e6  0.42483335733413696  \\
            1.952028e6  0.42250004410743713  \\
            1.954051e6  0.4091666638851166  \\
            1.956035e6  0.39499998092651367  \\
            1.958068e6  0.39416664838790894  \\
            1.96008e6  0.398499995470047  \\
            1.962092e6  0.3943333029747009  \\
            1.964075e6  0.390666663646698  \\
            1.966004e6  0.3881666660308838  \\
            1.968009e6  0.37966665625572205  \\
            1.970087e6  0.3803333342075348  \\
            1.972007e6  0.3854999840259552  \\
            1.974005e6  0.3944999873638153  \\
            1.976027e6  0.3920000195503235  \\
            1.978042e6  0.391166627407074  \\
            1.980017e6  0.38850000500679016  \\
            1.982057e6  0.38633328676223755  \\
            1.984016e6  0.37616661190986633  \\
            1.986086e6  0.372666597366333  \\
            1.98806e6  0.3633332848548889  \\
            1.99009e6  0.3684999346733093  \\
            1.992041e6  0.3688332736492157  \\
            1.994011e6  0.3906666338443756  \\
            1.996048e6  0.3994999825954437  \\
            1.998057e6  0.3998333215713501  \\
            2.000023e6  0.39083331823349  \\
            2.002018e6  0.3898333013057709  \\
            2.004012e6  0.3996666371822357  \\
            2.006061e6  0.4048333168029785  \\
            2.008073e6  0.4158332943916321  \\
            2.010046e6  0.4206666946411133  \\
            2.012026e6  0.42899996042251587  \\
            2.014009e6  0.4259999692440033  \\
            2.016001e6  0.4163333475589752  \\
            2.018055e6  0.41616663336753845  \\
            2.020087e6  0.4156666696071625  \\
            2.02201e6  0.41833338141441345  \\
            2.024031e6  0.4343333840370178  \\
            2.026081e6  0.4360000193119049  \\
            2.028048e6  0.44233331084251404  \\
            2.030004e6  0.44383329153060913  \\
            2.032021e6  0.4480000138282776  \\
            2.034016e6  0.4403333067893982  \\
            2.036041e6  0.44116663932800293  \\
            2.03802e6  0.44899997115135193  \\
            2.040086e6  0.45833325386047363  \\
            2.042025e6  0.4519999623298645  \\
            2.044006e6  0.44383329153060913  \\
            2.046036e6  0.44366663694381714  \\
            2.048016e6  0.43583330512046814  \\
            2.050019e6  0.43433332443237305  \\
            2.052008e6  0.4240000247955322  \\
            2.054039e6  0.42166668176651  \\
            2.056009e6  0.42899999022483826  \\
            2.058012e6  0.43049997091293335  \\
            2.060056e6  0.42750000953674316  \\
            2.062089e6  0.42266663908958435  \\
            2.064003e6  0.41200000047683716  \\
            2.066066e6  0.41066664457321167  \\
            2.068076e6  0.40683332085609436  \\
            2.070086e6  0.3981666564941406  \\
            2.072026e6  0.40049999952316284  \\
            2.074087e6  0.40149998664855957  \\
            2.076006e6  0.4023333489894867  \\
            2.078003e6  0.4039999842643738  \\
            2.080023e6  0.40066665410995483  \\
            2.082056e6  0.4051666855812073  \\
            2.084036e6  0.4139999747276306  \\
            2.08603e6  0.40933331847190857  \\
            2.088012e6  0.40683332085609436  \\
            2.090056e6  0.40183335542678833  \\
            2.092076e6  0.4026666283607483  \\
            2.094073e6  0.40149998664855957  \\
            2.096045e6  0.3970000147819519  \\
            2.098012e6  0.3928333818912506  \\
            2.100084e6  0.39116668701171875  \\
            2.10208e6  0.3878333568572998  \\
            2.104028e6  0.39133337140083313  \\
            2.106099e6  0.39366668462753296  \\
            2.108075e6  0.38749998807907104  \\
            2.110072e6  0.37166666984558105  \\
            2.112003e6  0.3525000214576721  \\
            2.114011e6  0.3388333320617676  \\
            2.1161e6  0.3346666693687439  \\
            2.118096e6  0.3291666805744171  \\
            2.120056e6  0.3271666467189789  \\
            2.122082e6  0.320499986410141  \\
            2.124024e6  0.3186666965484619  \\
            2.126043e6  0.32466667890548706  \\
            2.128008e6  0.33033332228660583  \\
            2.13009e6  0.33649998903274536  \\
            2.132097e6  0.33933332562446594  \\
            2.134092e6  0.34599995613098145  \\
            2.136061e6  0.35266661643981934  \\
            2.138003e6  0.35516664385795593  \\
            2.140078e6  0.3578333258628845  \\
            2.142073e6  0.36683329939842224  \\
            2.144013e6  0.37416666746139526  \\
            2.146092e6  0.3776666522026062  \\
            2.148087e6  0.38466668128967285  \\
            2.150072e6  0.40416669845581055  \\
            2.152079e6  0.4231666624546051  \\
            2.154099e6  0.43699994683265686  \\
            2.156017e6  0.44083333015441895  \\
            2.158025e6  0.4440000057220459  \\
            2.160067e6  0.45766669511795044  \\
            2.162009e6  0.4636666774749756  \\
            2.164003e6  0.4638333320617676  \\
            2.166023e6  0.4628332555294037  \\
            2.168057e6  0.46349993348121643  \\
            2.170011e6  0.4601666033267975  \\
            2.172023e6  0.45633330941200256  \\
            2.174092e6  0.4556666910648346  \\
            2.176006e6  0.45533332228660583  \\
            2.178026e6  0.45866671204566956  \\
            2.180026e6  0.46299999952316284  \\
            2.182008e6  0.4625000059604645  \\
            2.18403e6  0.4580000042915344  \\
            2.186022e6  0.4568333029747009  \\
            2.188013e6  0.45966657996177673  \\
            2.190002e6  0.44899997115135193  \\
            2.192043e6  0.4350000023841858  \\
            2.194045e6  0.4248332977294922  \\
            2.196065e6  0.42649999260902405  \\
            2.198043e6  0.4233333170413971  \\
            2.20001e6  0.41233330965042114  \\
            2.202082e6  0.4144999384880066  \\
            2.204088e6  0.41349998116493225  \\
            2.206014e6  0.41366663575172424  \\
            2.208056e6  0.4119999408721924  \\
            2.210002e6  0.41516661643981934  \\
            2.212028e6  0.422166645526886  \\
            2.214051e6  0.4119999408721924  \\
            2.216008e6  0.41349998116493225  \\
            2.218028e6  0.4158332943916321  \\
            2.220018e6  0.4143332839012146  \\
            2.222024e6  0.40966668725013733  \\
            2.224083e6  0.40583330392837524  \\
            2.226003e6  0.40016666054725647  \\
            2.228012e6  0.39899998903274536  \\
            2.230028e6  0.41099995374679565  \\
            2.232057e6  0.42383328080177307  \\
            2.234005e6  0.4314999580383301  \\
            2.236009e6  0.4283332824707031  \\
            2.23801e6  0.43099990487098694  \\
            2.240062e6  0.4376665949821472  \\
            2.242073e6  0.43966659903526306  \\
            2.244093e6  0.4429999887943268  \\
            2.246007e6  0.44233331084251404  \\
            2.248033e6  0.4431666433811188  \\
            2.250051e6  0.43866658210754395  \\
            2.252016e6  0.437999963760376  \\
            2.254018e6  0.4439999461174011  \\
            2.256016e6  0.43800002336502075  \\
            2.25801e6  0.429333359003067  \\
            2.260094e6  0.42116665840148926  \\
            2.262005e6  0.41449999809265137  \\
            2.264055e6  0.40700000524520874  \\
            2.266095e6  0.41366666555404663  \\
            2.26808e6  0.4099999964237213  \\
            2.27006e6  0.4034999907016754  \\
            2.272029e6  0.39933332800865173  \\
            2.274091e6  0.40166664123535156  \\
            2.276019e6  0.3974999785423279  \\
            2.278021e6  0.4025000035762787  \\
            2.280073e6  0.40033334493637085  \\
            2.282035e6  0.39499998092651367  \\
            2.28407e6  0.3916666507720947  \\
            2.286052e6  0.3869999647140503  \\
            2.288063e6  0.38866665959358215  \\
            2.290061e6  0.3919999897480011  \\
            2.292018e6  0.39399999380111694  \\
            2.294004e6  0.4011666178703308  \\
            2.296028e6  0.40716665983200073  \\
            2.298062e6  0.4138333201408386  \\
            2.300033e6  0.4113333225250244  \\
            2.302011e6  0.422333300113678  \\
            2.304088e6  0.4353333115577698  \\
            2.306088e6  0.4326666295528412  \\
            2.30802e6  0.43683332204818726  \\
            2.310004e6  0.4441666603088379  \\
            2.312004e6  0.4483333230018616  \\
            2.314066e6  0.4505000114440918  \\
            2.316089e6  0.4580000042915344  \\
            2.31805e6  0.45333331823349  \\
            2.320003e6  0.4541666507720947  \\
            2.322005e6  0.45383328199386597  \\
            2.324084e6  0.45133334398269653  \\
            2.326049e6  0.4554999768733978  \\
            2.32804e6  0.4543333053588867  \\
            2.330016e6  0.4529999792575836  \\
            2.332002e6  0.450666606426239  \\
            2.334077e6  0.4463333189487457  \\
            2.336066e6  0.44683337211608887  \\
            2.338016e6  0.43816667795181274  \\
            2.340087e6  0.445333331823349  \\
            2.342006e6  0.44349998235702515  \\
            2.344094e6  0.4305000305175781  \\
            2.346054e6  0.43033331632614136  \\
            2.34805e6  0.4324999749660492  \\
            2.350006e6  0.4308333396911621  \\
            2.35206e6  0.43133336305618286  \\
            2.354002e6  0.4323333203792572  \\
            2.356033e6  0.4386666715145111  \\
            2.358006e6  0.4385000169277191  \\
            2.360063e6  0.43566665053367615  \\
            2.362096e6  0.4393332898616791  \\
            2.364008e6  0.44283327460289  \\
            2.366058e6  0.44233328104019165  \\
            2.368026e6  0.437833309173584  \\
            2.370095e6  0.4418333172798157  \\
            2.372076e6  0.442999929189682  \\
            2.374053e6  0.4413332939147949  \\
            2.376016e6  0.4326666295528412  \\
            2.378059e6  0.4364999830722809  \\
            2.380006e6  0.4401666224002838  \\
            2.382004e6  0.44283327460289  \\
            2.384049e6  0.45399993658065796  \\
            2.386071e6  0.45916667580604553  \\
            2.388049e6  0.4580000042915344  \\
            2.390071e6  0.45399999618530273  \\
            2.392002e6  0.45133328437805176  \\
            2.394051e6  0.4519999623298645  \\
            2.396094e6  0.44566670060157776  \\
            2.398028e6  0.44033336639404297  \\
            2.400023e6  0.445499986410141  \\
            2.402068e6  0.4505000114440918  \\
            2.404015e6  0.44816669821739197  \\
            2.406004e6  0.45066672563552856  \\
            2.40804e6  0.4593333601951599  \\
            2.410016e6  0.45783334970474243  \\
            2.412005e6  0.45766669511795044  \\
            2.414071e6  0.4490000307559967  \\
            2.416048e6  0.4500000476837158  \\
            2.418061e6  0.44866666197776794  \\
            2.420094e6  0.4466666579246521  \\
            2.422044e6  0.4464999735355377  \\
            2.424032e6  0.4469999372959137  \\
            2.426047e6  0.4416666626930237  \\
            2.428005e6  0.43683332204818726  \\
            2.430005e6  0.44216665625572205  \\
            2.432098e6  0.44083333015441895  \\
            2.434098e6  0.4375  \\
            2.436007e6  0.43966665863990784  \\
            2.438013e6  0.445499986410141  \\
            2.44009e6  0.4444999694824219  \\
            2.442055e6  0.4360000193119049  \\
            2.444076e6  0.43433326482772827  \\
            2.44605e6  0.43116670846939087  \\
            2.448035e6  0.42733335494995117  \\
            2.450016e6  0.42416661977767944  \\
            2.452007e6  0.42799997329711914  \\
            2.454012e6  0.4334999620914459  \\
            2.456016e6  0.437666654586792  \\
            2.458009e6  0.4413333535194397  \\
            2.460035e6  0.4451666474342346  \\
            2.462007e6  0.4490000307559967  \\
            2.464015e6  0.4541666507720947  \\
            2.466079e6  0.45516666769981384  \\
            2.46806e6  0.4543333649635315  \\
            2.470006e6  0.4421667158603668  \\
            2.472001e6  0.44050002098083496  \\
            2.474014e6  0.43300002813339233  \\
            2.476026e6  0.42733335494995117  \\
            2.478093e6  0.43049997091293335  \\
            2.480044e6  0.4283333420753479  \\
            2.482003e6  0.4256666600704193  \\
            2.484099e6  0.42100000381469727  \\
            2.486049e6  0.4203333258628845  \\
            2.488086e6  0.41716665029525757  \\
            2.490045e6  0.41983333230018616  \\
            2.492093e6  0.41066664457321167  \\
            2.494003e6  0.4091666638851166  \\
            2.496076e6  0.40033331513404846  \\
            2.498019e6  0.3996666669845581  \\
            2.500055e6  0.3958333432674408  \\
            2.502052e6  0.3920000195503235  \\
            2.504017e6  0.38733333349227905  \\
            2.506063e6  0.3931666612625122  \\
            2.508007e6  0.40033331513404846  \\
            2.510018e6  0.4061666429042816  \\
            2.512015e6  0.40316668152809143  \\
            2.514002e6  0.4091666638851166  \\
            2.516079e6  0.41633328795433044  \\
            2.51807e6  0.41733330488204956  \\
            2.52009e6  0.4191666543483734  \\
            2.522059e6  0.42549997568130493  \\
            2.524005e6  0.4309999346733093  \\
            2.526021e6  0.4253333508968353  \\
            2.528036e6  0.42650002241134644  \\
            2.530013e6  0.4256666600704193  \\
            2.53204e6  0.42899999022483826  \\
            2.534059e6  0.4339999556541443  \\
            2.53608e6  0.4401666522026062  \\
            2.538004e6  0.44733327627182007  \\
            2.540072e6  0.4514999985694885  \\
            2.542046e6  0.45533332228660583  \\
            2.544057e6  0.45816659927368164  \\
            2.546091e6  0.4556666910648346  \\
            2.548039e6  0.4543333649635315  \\
            2.550051e6  0.45533332228660583  \\
            2.552014e6  0.46166664361953735  \\
            2.554007e6  0.46049994230270386  \\
            2.556019e6  0.4516666829586029  \\
            2.558072e6  0.4491666853427887  \\
            2.560004e6  0.445000022649765  \\
            2.562052e6  0.447833389043808  \\
            2.564034e6  0.4519999921321869  \\
            2.566086e6  0.4583333432674408  \\
            2.568055e6  0.46333327889442444  \\
            2.570014e6  0.46349993348121643  \\
            2.572059e6  0.4673333168029785  \\
            2.574001e6  0.47450000047683716  \\
            2.576023e6  0.48216667771339417  \\
            2.578002e6  0.47583335638046265  \\
            2.580072e6  0.4715000092983246  \\
            2.582002e6  0.4624999463558197  \\
            2.584028e6  0.4560000002384186  \\
            2.58607e6  0.4556666314601898  \\
            2.588069e6  0.45633330941200256  \\
            2.590045e6  0.46266669034957886  \\
            2.592059e6  0.4673333764076233  \\
            2.594012e6  0.46416670083999634  \\
            2.596003e6  0.46916669607162476  \\
            2.598016e6  0.4699999690055847  \\
            2.60007e6  0.4765000343322754  \\
            2.602065e6  0.4791666865348816  \\
            2.604004e6  0.4771667420864105  \\
            2.606017e6  0.4738333225250244  \\
            2.608009e6  0.4671667218208313  \\
            2.610002e6  0.46050000190734863  \\
            2.612038e6  0.4531666338443756  \\
            2.614012e6  0.44349998235702515  \\
            2.616008e6  0.43599995970726013  \\
            2.618051e6  0.4364999234676361  \\
            2.620074e6  0.44233331084251404  \\
            2.622047e6  0.4483333230018616  \\
            2.624014e6  0.4521666169166565  \\
            2.626007e6  0.45649996399879456  \\
            2.628001e6  0.45483332872390747  \\
            2.63006e6  0.45399999618530273  \\
            2.632032e6  0.45200005173683167  \\
            2.634079e6  0.4559999406337738  \\
            2.636032e6  0.45749998092651367  \\
            2.638006e6  0.45500001311302185  \\
            2.640058e6  0.45633330941200256  \\
            2.642017e6  0.45483341813087463  \\
            2.644072e6  0.45533332228660583  \\
            2.646093e6  0.4628332257270813  \\
            2.648091e6  0.4646666646003723  \\
            2.650052e6  0.47216662764549255  \\
            2.652036e6  0.4821666181087494  \\
            2.654004e6  0.484000027179718  \\
            2.656028e6  0.48900002241134644  \\
            2.65807e6  0.49266666173934937  \\
            2.660003e6  0.4909999966621399  \\
            2.662003e6  0.48416668176651  \\
            2.664037e6  0.4754999577999115  \\
            2.666011e6  0.4650000035762787  \\
            2.668096e6  0.4560000002384186  \\
            2.670004e6  0.44866666197776794  \\
            2.672062e6  0.44333332777023315  \\
            2.674004e6  0.4441666603088379  \\
            2.676073e6  0.44733333587646484  \\
            2.678097e6  0.44316667318344116  \\
            2.680038e6  0.43849998712539673  \\
            2.682067e6  0.4286666810512543  \\
            2.684047e6  0.424166738986969  \\
            2.686051e6  0.4255000054836273  \\
            2.688028e6  0.4274999499320984  \\
            2.690002e6  0.43033331632614136  \\
            2.692003e6  0.42766672372817993  \\
            2.694002e6  0.4278333783149719  \\
            2.696005e6  0.4255000054836273  \\
            2.698043e6  0.4243333339691162  \\
            2.700001e6  0.42016667127609253  \\
            2.702055e6  0.421833336353302  \\
            2.704039e6  0.4324999749660492  \\
            2.70604e6  0.4341666102409363  \\
            2.708059e6  0.4443333148956299  \\
            2.710004e6  0.45116662979125977  \\
            2.712005e6  0.45466670393943787  \\
            2.714093e6  0.45350003242492676  \\
            2.716028e6  0.444833368062973  \\
            2.718087e6  0.4506666660308838  \\
            2.720028e6  0.45233336091041565  \\
            2.722098e6  0.4635000228881836  \\
            2.724082e6  0.4664999842643738  \\
            2.726027e6  0.46399998664855957  \\
            2.728047e6  0.4664999842643738  \\
            2.73004e6  0.46733325719833374  \\
            2.732007e6  0.46833324432373047  \\
            2.734033e6  0.4714999198913574  \\
            2.736074e6  0.4650000035762787  \\
            2.738097e6  0.46416670083999634  \\
            2.740036e6  0.4635000228881836  \\
            2.742029e6  0.46283331513404846  \\
            2.744006e6  0.4610000252723694  \\
            2.746042e6  0.46550002694129944  \\
            2.748085e6  0.4703332781791687  \\
            2.750034e6  0.4663332402706146  \\
            2.752079e6  0.4706665575504303  \\
            2.754042e6  0.47483325004577637  \\
            2.756046e6  0.4823332726955414  \\
            2.758042e6  0.47999995946884155  \\
            2.760099e6  0.47066664695739746  \\
            2.762099e6  0.4608333110809326  \\
            2.76404e6  0.4610000252723694  \\
            2.766007e6  0.46433335542678833  \\
            2.768003e6  0.46150001883506775  \\
            2.770077e6  0.4543333649635315  \\
            2.772042e6  0.4556666314601898  \\
            2.774003e6  0.4556666910648346  \\
            2.776001e6  0.46366673707962036  \\
            2.778005e6  0.4680000841617584  \\
            2.780021e6  0.47550004720687866  \\
            2.782083e6  0.4801667332649231  \\
            2.784003e6  0.48066672682762146  \\
            2.786003e6  0.4833332896232605  \\
            2.788015e6  0.484499990940094  \\
            2.790017e6  0.48666661977767944  \\
            2.792058e6  0.48249998688697815  \\
            2.794005e6  0.4851666986942291  \\
            2.796003e6  0.4894999861717224  \\
            2.798085e6  0.4818333685398102  \\
            2.800087e6  0.4923333525657654  \\
            2.80204e6  0.5003334283828735  \\
            2.804052e6  0.5050000548362732  \\
            2.806082e6  0.49949997663497925  \\
            2.808016e6  0.5009999871253967  \\
            2.810018e6  0.503333330154419  \\
            2.812055e6  0.5001665949821472  \\
            2.814085e6  0.5029999613761902  \\
            2.816006e6  0.5021666288375854  \\
            2.818092e6  0.4978333115577698  \\
            2.820026e6  0.4936666488647461  \\
            2.822051e6  0.49933329224586487  \\
            2.824007e6  0.4986666142940521  \\
            2.826049e6  0.49283328652381897  \\
            2.828044e6  0.4874999523162842  \\
            2.830019e6  0.48883333802223206  \\
            2.832051e6  0.4945000112056732  \\
            2.834048e6  0.48850005865097046  \\
            2.836046e6  0.48200005292892456  \\
            2.838071e6  0.491666704416275  \\
            2.840043e6  0.48799997568130493  \\
            2.842004e6  0.48883333802223206  \\
            2.844047e6  0.48799997568130493  \\
            2.846051e6  0.4921666085720062  \\
            2.84809e6  0.4934999346733093  \\
            2.850049e6  0.49683326482772827  \\
            2.852019e6  0.4948332905769348  \\
            2.854061e6  0.49299994111061096  \\
            2.856007e6  0.4963332712650299  \\
            2.858017e6  0.49716663360595703  \\
            2.860003e6  0.4975000321865082  \\
            2.862002e6  0.48883336782455444  \\
            2.864011e6  0.48900002241134644  \\
            2.866083e6  0.49233341217041016  \\
            2.86805e6  0.48833340406417847  \\
            2.870023e6  0.48900002241134644  \\
            2.872083e6  0.484333336353302  \\
            2.874033e6  0.48533326387405396  \\
            2.876017e6  0.482166588306427  \\
            2.878023e6  0.4874998927116394  \\
            2.88006e6  0.492499977350235  \\
            2.882019e6  0.48266664147377014  \\
            2.88401e6  0.4739999771118164  \\
            2.886005e6  0.4701666831970215  \\
            2.888053e6  0.4645000994205475  \\
            2.890055e6  0.4619999825954437  \\
            2.892044e6  0.4583333432674408  \\
            2.894005e6  0.4580000340938568  \\
            2.896079e6  0.4545000195503235  \\
            2.898074e6  0.4558332860469818  \\
            2.900009e6  0.4554999768733978  \\
            2.902002e6  0.46466660499572754  \\
            2.904053e6  0.4534999430179596  \\
            2.906019e6  0.4449999928474426  \\
            2.908067e6  0.44216665625572205  \\
            2.910074e6  0.43983325362205505  \\
            2.912086e6  0.44099992513656616  \\
            2.914043e6  0.43583330512046814  \\
            2.916006e6  0.4388332962989807  \\
            2.918002e6  0.43083328008651733  \\
            2.920084e6  0.4276666045188904  \\
            2.922041e6  0.43333330750465393  \\
            2.92404e6  0.4404999613761902  \\
            2.926078e6  0.4439999461174011  \\
            2.928006e6  0.4516666531562805  \\
            2.930098e6  0.4519999623298645  \\
            2.932017e6  0.4634999632835388  \\
            2.934007e6  0.4609999656677246  \\
            2.936078e6  0.4638333320617676  \\
            2.938099e6  0.45899996161460876  \\
            2.940079e6  0.4606667160987854  \\
            2.942025e6  0.453000009059906  \\
            2.944008e6  0.4673333764076233  \\
            2.946033e6  0.4741666913032532  \\
            2.948031e6  0.4805000424385071  \\
            2.950001e6  0.4816666543483734  \\
            2.952094e6  0.4803333282470703  \\
            2.954098e6  0.4804999828338623  \\
            2.956053e6  0.4740000367164612  \\
            2.958007e6  0.47483333945274353  \\
            2.960023e6  0.4776666760444641  \\
            2.962049e6  0.48083335161209106  \\
            2.964002e6  0.4858333468437195  \\
            2.96602e6  0.4891666769981384  \\
            2.968007e6  0.48883333802223206  \\
            2.970003e6  0.4910000264644623  \\
            2.972081e6  0.48266667127609253  \\
            2.974057e6  0.49283331632614136  \\
            2.976064e6  0.4906666874885559  \\
            2.978075e6  0.49683332443237305  \\
            2.98008e6  0.49333328008651733  \\
        }
        ;
    \addlegendentry {No Transfer}
    \addplot[color={rgb,1:red,0.192;green,0.639;blue,0.329}, name path={a6974b6e-a734-4a27-a0c5-85c910169fc4}, draw opacity={.75}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            22041.0  0.2018333375453949  \\
            24054.0  0.1980000138282776  \\
            26018.0  0.19583334028720856  \\
            28079.0  0.19483335316181183  \\
            30064.0  0.19449999928474426  \\
            32007.0  0.19816666841506958  \\
            34052.0  0.2031666785478592  \\
            36028.0  0.20916667580604553  \\
            38003.0  0.218833327293396  \\
            40082.0  0.21833333373069763  \\
            42026.0  0.22466668486595154  \\
            44076.0  0.23416666686534882  \\
            46075.0  0.23599998652935028  \\
            48002.0  0.24549999833106995  \\
            50089.0  0.24666664004325867  \\
            52019.0  0.24933330714702606  \\
            54058.0  0.2540000081062317  \\
            56001.0  0.26249998807907104  \\
            58021.0  0.26283329725265503  \\
            60043.0  0.2639999985694885  \\
            62086.0  0.27000001072883606  \\
            64071.0  0.2711666524410248  \\
            66004.0  0.2748333215713501  \\
            68021.0  0.2776666581630707  \\
            70066.0  0.28733330965042114  \\
            72060.0  0.28433331847190857  \\
            74014.0  0.289499968290329  \\
            76064.0  0.2880000174045563  \\
            78013.0  0.29133331775665283  \\
            80077.0  0.2904999852180481  \\
            82093.0  0.28599998354911804  \\
            84060.0  0.28616663813591003  \\
            86053.0  0.29083332419395447  \\
            88042.0  0.28466665744781494  \\
            90059.0  0.2901666760444641  \\
            92013.0  0.2914999723434448  \\
            94091.0  0.29749998450279236  \\
            96037.0  0.29616665840148926  \\
            98089.0  0.30166664719581604  \\
            100069.0  0.3151666522026062  \\
            102088.0  0.3221666216850281  \\
            104014.0  0.32899999618530273  \\
            106028.0  0.33033329248428345  \\
            108077.0  0.33949998021125793  \\
            110081.0  0.3398333191871643  \\
            112059.0  0.3449999988079071  \\
            114007.0  0.3373333215713501  \\
            116028.0  0.3384999930858612  \\
            118009.0  0.3386666774749756  \\
            120074.0  0.3491666615009308  \\
            122008.0  0.3591666519641876  \\
            124042.0  0.3558333218097687  \\
            126010.0  0.3504999577999115  \\
            128078.0  0.3541666567325592  \\
            130024.0  0.3568333089351654  \\
            132046.0  0.35099998116493225  \\
            134005.0  0.3555000424385071  \\
            136002.0  0.36133334040641785  \\
            138060.0  0.35466665029525757  \\
            140021.0  0.35600000619888306  \\
            142017.0  0.3476666510105133  \\
            144031.0  0.3486666679382324  \\
            146034.0  0.338666707277298  \\
            148037.0  0.3386666774749756  \\
            150056.0  0.33383336663246155  \\
            152027.0  0.3303333520889282  \\
            154049.0  0.33116668462753296  \\
            156058.0  0.3383333384990692  \\
            158012.0  0.33250004053115845  \\
            160004.0  0.32883334159851074  \\
            162029.0  0.31950002908706665  \\
            164066.0  0.3211666941642761  \\
            166003.0  0.32083335518836975  \\
            168024.0  0.31849998235702515  \\
            170034.0  0.31283336877822876  \\
            172045.0  0.3215000331401825  \\
            174019.0  0.3165000081062317  \\
            176074.0  0.3125000298023224  \\
            178043.0  0.31566667556762695  \\
            180011.0  0.304666668176651  \\
            182100.0  0.30383336544036865  \\
            184091.0  0.2990000247955322  \\
            186038.0  0.30650004744529724  \\
            188070.0  0.2966667115688324  \\
            190068.0  0.2905000150203705  \\
            192030.0  0.2841666638851166  \\
            194018.0  0.28316664695739746  \\
            196041.0  0.2726666331291199  \\
            198037.0  0.28066664934158325  \\
            200063.0  0.2761666178703308  \\
            202030.0  0.2826666533946991  \\
            204024.0  0.2786666750907898  \\
            206001.0  0.28216665983200073  \\
            208028.0  0.28066667914390564  \\
            210006.0  0.27933335304260254  \\
            212012.0  0.2789999842643738  \\
            214023.0  0.2771666646003723  \\
            216036.0  0.27933335304260254  \\
            218027.0  0.27250000834465027  \\
            220036.0  0.27133333683013916  \\
            222028.0  0.2720000147819519  \\
            224019.0  0.2720000147819519  \\
            226023.0  0.27266669273376465  \\
            228011.0  0.2758333086967468  \\
            230042.0  0.27666670083999634  \\
            232040.0  0.28049999475479126  \\
            234014.0  0.28433337807655334  \\
            236018.0  0.2911667227745056  \\
            238007.0  0.2809999883174896  \\
            240060.0  0.2798333168029785  \\
            242039.0  0.2731666564941406  \\
            244035.0  0.2813332974910736  \\
            246099.0  0.2829999625682831  \\
            248036.0  0.2879999577999115  \\
            250064.0  0.29116663336753845  \\
            252026.0  0.2854999899864197  \\
            254031.0  0.28816670179367065  \\
            256023.0  0.28450003266334534  \\
            258025.0  0.29483336210250854  \\
            260004.0  0.296833336353302  \\
            262032.0  0.30266663432121277  \\
            264035.0  0.3009999692440033  \\
            266002.0  0.29366663098335266  \\
            268014.0  0.29516664147377014  \\
            270013.0  0.29883331060409546  \\
            272091.0  0.296833336353302  \\
            274051.0  0.296999990940094  \\
            276058.0  0.2919999957084656  \\
            278040.0  0.30016666650772095  \\
            280056.0  0.3033333420753479  \\
            282017.0  0.3085000216960907  \\
            284004.0  0.304500013589859  \\
            286077.0  0.3019999861717224  \\
            288025.0  0.29899999499320984  \\
            290002.0  0.2980000078678131  \\
            292037.0  0.296833336353302  \\
            294048.0  0.2903333306312561  \\
            296068.0  0.2933333218097687  \\
            298003.0  0.2876666486263275  \\
            300020.0  0.2878333330154419  \\
            302001.0  0.28316667675971985  \\
            304009.0  0.28049999475479126  \\
            306089.0  0.2906666398048401  \\
            308047.0  0.29399996995925903  \\
            310092.0  0.2919999957084656  \\
            312054.0  0.2918333113193512  \\
            314060.0  0.2904999852180481  \\
            316035.0  0.29283326864242554  \\
            318012.0  0.28849998116493225  \\
            320035.0  0.28166666626930237  \\
            322004.0  0.27816665172576904  \\
            324087.0  0.27549999952316284  \\
            326056.0  0.27016666531562805  \\
            328031.0  0.2708333134651184  \\
            330008.0  0.2671666741371155  \\
            332009.0  0.26133331656455994  \\
            334028.0  0.257833331823349  \\
            336049.0  0.25366663932800293  \\
            338006.0  0.2526666522026062  \\
            340037.0  0.2540000081062317  \\
            342036.0  0.24683335423469543  \\
            344041.0  0.24700000882148743  \\
            346074.0  0.23099999129772186  \\
            348088.0  0.22599999606609344  \\
            350008.0  0.22116665542125702  \\
            352022.0  0.21983332931995392  \\
            354096.0  0.2225000113248825  \\
            356041.0  0.218833327293396  \\
            358069.0  0.21433332562446594  \\
            360020.0  0.2199999988079071  \\
            362026.0  0.2148333489894867  \\
            364080.0  0.21466664969921112  \\
            366024.0  0.22016668319702148  \\
            368010.0  0.21550002694129944  \\
            370063.0  0.2200000286102295  \\
            372032.0  0.22533336281776428  \\
            374040.0  0.2343333661556244  \\
            376026.0  0.23366665840148926  \\
            378011.0  0.24033331871032715  \\
            380065.0  0.23533329367637634  \\
            382016.0  0.24383333325386047  \\
            384033.0  0.25049999356269836  \\
            386040.0  0.2551666796207428  \\
            388007.0  0.2516666650772095  \\
            390014.0  0.25966668128967285  \\
            392002.0  0.2618333399295807  \\
            394022.0  0.25733333826065063  \\
            396005.0  0.25716665387153625  \\
            398024.0  0.25699999928474426  \\
            400028.0  0.25449997186660767  \\
            402034.0  0.25766661763191223  \\
            404024.0  0.265999972820282  \\
            406030.0  0.2621666491031647  \\
            408018.0  0.27033334970474243  \\
            410063.0  0.27549999952316284  \\
            412016.0  0.27416667342185974  \\
            414051.0  0.2795000374317169  \\
            416034.0  0.27549999952316284  \\
            418017.0  0.26083335280418396  \\
            420043.0  0.2671666741371155  \\
            422030.0  0.26783332228660583  \\
            424054.0  0.2708333432674408  \\
            426019.0  0.2743333578109741  \\
            428017.0  0.27666664123535156  \\
            430009.0  0.2751666307449341  \\
            432042.0  0.27283328771591187  \\
            434005.0  0.2708333134651184  \\
            436006.0  0.28099995851516724  \\
            438007.0  0.2866666316986084  \\
            440042.0  0.28449997305870056  \\
            442035.0  0.2849999964237213  \\
            444089.0  0.28483331203460693  \\
            446056.0  0.2848333418369293  \\
            448045.0  0.28216665983200073  \\
            450004.0  0.2745000123977661  \\
            452029.0  0.281166672706604  \\
            454064.0  0.27266669273376465  \\
            456002.0  0.2788333296775818  \\
            458007.0  0.2915000319480896  \\
            460048.0  0.2874999940395355  \\
            462025.0  0.2796666622161865  \\
            464038.0  0.2759999930858612  \\
            466065.0  0.281166672706604  \\
            468066.0  0.2854999899864197  \\
            470021.0  0.289000004529953  \\
            472035.0  0.3033333420753479  \\
            474002.0  0.3166666626930237  \\
            476040.0  0.31316667795181274  \\
            478040.0  0.312000036239624  \\
            480015.0  0.31716668605804443  \\
            482021.0  0.32333335280418396  \\
            484026.0  0.3268333375453949  \\
            486009.0  0.3270000219345093  \\
            488024.0  0.32083335518836975  \\
            490008.0  0.3255000114440918  \\
            492016.0  0.327833354473114  \\
            494033.0  0.32633334398269653  \\
            496002.0  0.3333333134651184  \\
            498002.0  0.3344999849796295  \\
            500026.0  0.33766666054725647  \\
            502017.0  0.3461666703224182  \\
            504023.0  0.34549999237060547  \\
            506037.0  0.3505000174045563  \\
            508029.0  0.34983333945274353  \\
            510077.0  0.34983333945274353  \\
            512063.0  0.3503333330154419  \\
            514002.0  0.35066670179367065  \\
            516020.0  0.35466668009757996  \\
            518017.0  0.359333336353302  \\
            520032.0  0.3615000247955322  \\
            522012.0  0.3641666769981384  \\
            524003.0  0.36016666889190674  \\
            526048.0  0.3616666793823242  \\
            528014.0  0.3659999966621399  \\
            530014.0  0.3708333373069763  \\
            532008.0  0.36500003933906555  \\
            534035.0  0.3695000112056732  \\
            536003.0  0.3658333420753479  \\
            538007.0  0.3656666874885559  \\
            540049.0  0.3610000014305115  \\
            542033.0  0.35616666078567505  \\
            544012.0  0.3556666672229767  \\
            546017.0  0.35383331775665283  \\
            548036.0  0.3583333194255829  \\
            550002.0  0.3569999635219574  \\
            552010.0  0.3513333201408386  \\
            554006.0  0.34566664695739746  \\
            556038.0  0.33650001883506775  \\
            558033.0  0.327666699886322  \\
            560023.0  0.32100000977516174  \\
            562060.0  0.320000022649765  \\
            564051.0  0.3203333914279938  \\
            566012.0  0.3213333487510681  \\
            568021.0  0.32100003957748413  \\
            570001.0  0.31583335995674133  \\
            572020.0  0.32066667079925537  \\
            574012.0  0.312833309173584  \\
            576027.0  0.312833309173584  \\
            578012.0  0.3111666440963745  \\
            580049.0  0.31833332777023315  \\
            582015.0  0.32833331823349  \\
            584010.0  0.33383333683013916  \\
            586003.0  0.32999998331069946  \\
            588009.0  0.3265000283718109  \\
            590011.0  0.32750004529953003  \\
            592001.0  0.3318333327770233  \\
            594003.0  0.32883337140083313  \\
            596002.0  0.33900004625320435  \\
            598028.0  0.35500001907348633  \\
            600077.0  0.3601666986942291  \\
            602004.0  0.3656667172908783  \\
            604019.0  0.36216670274734497  \\
            606032.0  0.36266666650772095  \\
            608051.0  0.3608333468437195  \\
            610042.0  0.3673333525657654  \\
            612007.0  0.3711666464805603  \\
            614006.0  0.38749998807907104  \\
            616041.0  0.3898333013057709  \\
            618018.0  0.3963333070278168  \\
            620016.0  0.3961666226387024  \\
            622049.0  0.39816662669181824  \\
            624016.0  0.398999959230423  \\
            626002.0  0.4026666283607483  \\
            628023.0  0.40233325958251953  \\
            630014.0  0.40149998664855957  \\
            632028.0  0.4024999737739563  \\
            634042.0  0.40299996733665466  \\
            636064.0  0.3971666395664215  \\
            638007.0  0.390999972820282  \\
            640015.0  0.3933333456516266  \\
            642061.0  0.390999972820282  \\
            644006.0  0.3958333134651184  \\
            646061.0  0.4010000228881836  \\
            648071.0  0.40816670656204224  \\
            650029.0  0.40283331274986267  \\
            652029.0  0.39383333921432495  \\
            654014.0  0.38366666436195374  \\
            656015.0  0.3819999694824219  \\
            658002.0  0.38216662406921387  \\
            660010.0  0.38349995017051697  \\
            662056.0  0.37433332204818726  \\
            664012.0  0.3788333237171173  \\
            666064.0  0.37433332204818726  \\
            668028.0  0.37816664576530457  \\
            670024.0  0.3856666386127472  \\
            672014.0  0.38649994134902954  \\
            674066.0  0.3946666121482849  \\
            676027.0  0.4089999794960022  \\
            678008.0  0.4124999940395355  \\
            680026.0  0.42500001192092896  \\
            682030.0  0.4351666569709778  \\
            684058.0  0.4399999976158142  \\
            686006.0  0.445833295583725  \\
            688018.0  0.445333331823349  \\
            690010.0  0.4519999921321869  \\
            692031.0  0.4646666646003723  \\
            694007.0  0.47066664695739746  \\
            696007.0  0.4738333225250244  \\
            698027.0  0.4739999771118164  \\
            700021.0  0.4786666929721832  \\
            702021.0  0.4858333468437195  \\
            704021.0  0.4816667139530182  \\
            706051.0  0.4880000054836273  \\
            708001.0  0.4930000305175781  \\
            710025.0  0.49683332443237305  \\
            712028.0  0.4883333146572113  \\
            714002.0  0.4894999861717224  \\
            716049.0  0.4751666486263275  \\
            718015.0  0.4711666703224182  \\
            720027.0  0.46350008249282837  \\
            722002.0  0.45083341002464294  \\
            724042.0  0.44450002908706665  \\
            726031.0  0.445499986410141  \\
            728012.0  0.452666699886322  \\
            730017.0  0.45216670632362366  \\
            732014.0  0.4406666159629822  \\
            734013.0  0.4441666603088379  \\
            736054.0  0.445833295583725  \\
            738002.0  0.4403333067893982  \\
            740006.0  0.4408333897590637  \\
            742019.0  0.4466666579246521  \\
            744019.0  0.45033329725265503  \\
            746009.0  0.4554999768733978  \\
            748080.0  0.4558332860469818  \\
            750049.0  0.4519999921321869  \\
            752088.0  0.4610000252723694  \\
            754009.0  0.4580000340938568  \\
            756029.0  0.46783334016799927  \\
            758014.0  0.47400006651878357  \\
            760004.0  0.47016674280166626  \\
            762020.0  0.4716666638851166  \\
            764014.0  0.4728333353996277  \\
            766011.0  0.4671666622161865  \\
            768005.0  0.47066670656204224  \\
            770033.0  0.4716666638851166  \\
            772010.0  0.4776666760444641  \\
            774005.0  0.47800007462501526  \\
            776027.0  0.4775000214576721  \\
            778013.0  0.4858333170413971  \\
            780010.0  0.484833300113678  \\
            782017.0  0.484499990940094  \\
            784013.0  0.4844999313354492  \\
            786011.0  0.48116666078567505  \\
            788021.0  0.4793332517147064  \\
            790026.0  0.47749996185302734  \\
            792032.0  0.4751666188240051  \\
            794008.0  0.4836665987968445  \\
            796001.0  0.4805000424385071  \\
            798001.0  0.47850003838539124  \\
            800020.0  0.48716670274734497  \\
            802047.0  0.4899999499320984  \\
            804046.0  0.4926665723323822  \\
            806014.0  0.49716663360595703  \\
            808004.0  0.484333336353302  \\
            810024.0  0.48766666650772095  \\
            812004.0  0.49016666412353516  \\
            814001.0  0.48883333802223206  \\
            816028.0  0.49166661500930786  \\
            818008.0  0.48666661977767944  \\
            820019.0  0.48516663908958435  \\
            822047.0  0.4841667115688324  \\
            824022.0  0.48500004410743713  \\
            826009.0  0.4908333420753479  \\
            828005.0  0.4953332841396332  \\
            830080.0  0.49799996614456177  \\
            832005.0  0.4988333284854889  \\
            834020.0  0.4963333010673523  \\
            836014.0  0.5010000467300415  \\
            838003.0  0.5066666603088379  \\
            840013.0  0.5045000314712524  \\
            842032.0  0.5024999380111694  \\
            844009.0  0.499666690826416  \\
            846012.0  0.5016666650772095  \\
            848003.0  0.5110000371932983  \\
            850022.0  0.5036666989326477  \\
            852017.0  0.503000020980835  \\
            854006.0  0.5070000886917114  \\
            856059.0  0.5101667642593384  \\
            858013.0  0.5168334245681763  \\
            860030.0  0.5218333005905151  \\
            862007.0  0.5233333110809326  \\
            864030.0  0.5253332853317261  \\
            866006.0  0.5211666822433472  \\
            868001.0  0.5164999961853027  \\
            870020.0  0.5140000581741333  \\
            872008.0  0.5116666555404663  \\
            874001.0  0.5119999647140503  \\
            876024.0  0.5173333287239075  \\
            878034.0  0.5139999985694885  \\
            880005.0  0.5175000429153442  \\
            882004.0  0.5259999632835388  \\
            884001.0  0.528499960899353  \\
            886045.0  0.5229998826980591  \\
            888006.0  0.5216666460037231  \\
            890033.0  0.5231665968894958  \\
            892007.0  0.5241666436195374  \\
            894031.0  0.5216666460037231  \\
            896010.0  0.5191666483879089  \\
            898010.0  0.5191667079925537  \\
            900005.0  0.5108333826065063  \\
            902020.0  0.5033334493637085  \\
            904023.0  0.49916666746139526  \\
            906014.0  0.5011667013168335  \\
            908005.0  0.5076667070388794  \\
            910064.0  0.5038334131240845  \\
            912061.0  0.5024999976158142  \\
            914036.0  0.49433332681655884  \\
            916002.0  0.48716670274734497  \\
            918010.0  0.4819999635219574  \\
            920013.0  0.47999995946884155  \\
            922004.0  0.4751666188240051  \\
            924027.0  0.47983330488204956  \\
            926014.0  0.4853333532810211  \\
            928013.0  0.48483338952064514  \\
            930053.0  0.49383336305618286  \\
            932064.0  0.48916664719581604  \\
            934001.0  0.48783332109451294  \\
            936053.0  0.48350000381469727  \\
            938005.0  0.4788333475589752  \\
            940017.0  0.48083335161209106  \\
            942003.0  0.4761667251586914  \\
            944011.0  0.47800007462501526  \\
            946002.0  0.47983336448669434  \\
            948007.0  0.4794999957084656  \\
            950001.0  0.48733338713645935  \\
            952028.0  0.4911666810512543  \\
            954011.0  0.4981667101383209  \\
            956017.0  0.503166675567627  \\
            958004.0  0.5106667280197144  \\
            960032.0  0.5091667175292969  \\
            962049.0  0.5096667408943176  \\
            964012.0  0.5088333487510681  \\
            966008.0  0.5073333978652954  \\
            968012.0  0.5061666369438171  \\
            970025.0  0.5083333253860474  \\
            972001.0  0.5183332562446594  \\
            974012.0  0.5211666822433472  \\
            976009.0  0.5326666235923767  \\
            978031.0  0.5404999852180481  \\
            980006.0  0.5473333597183228  \\
            982028.0  0.5576666593551636  \\
            984019.0  0.5633333921432495  \\
            986005.0  0.5590000152587891  \\
            988016.0  0.5534999966621399  \\
            990008.0  0.5536667108535767  \\
            992003.0  0.5581666827201843  \\
            994074.0  0.5611666440963745  \\
            996002.0  0.5575000047683716  \\
            998001.0  0.5433333516120911  \\
            1.000004e6  0.5404999852180481  \\
            1.002006e6  0.543666660785675  \\
            1.004007e6  0.5393333435058594  \\
            1.006024e6  0.5444999933242798  \\
            1.008012e6  0.5506666898727417  \\
            1.010019e6  0.5488333702087402  \\
            1.012003e6  0.5456666946411133  \\
            1.014007e6  0.5421667098999023  \\
            1.01602e6  0.5300000309944153  \\
            1.018022e6  0.5231667160987854  \\
            1.020008e6  0.5201666951179504  \\
            1.022018e6  0.5243332982063293  \\
            1.024023e6  0.5179999470710754  \\
            1.026035e6  0.5175000429153442  \\
            1.028001e6  0.5211666822433472  \\
            1.030029e6  0.5231666564941406  \\
            1.032018e6  0.5276666879653931  \\
            1.034031e6  0.5261666774749756  \\
            1.036011e6  0.5266667008399963  \\
            1.038025e6  0.5360000133514404  \\
            1.040036e6  0.5398333668708801  \\
            1.042082e6  0.534500002861023  \\
            1.044025e6  0.5358332991600037  \\
            1.046002e6  0.5295000076293945  \\
            1.04801e6  0.528499960899353  \\
            1.050013e6  0.5253332853317261  \\
            1.05201e6  0.5251666307449341  \\
            1.054005e6  0.5256665945053101  \\
            1.056051e6  0.5304999351501465  \\
            1.058013e6  0.5341665744781494  \\
            1.060024e6  0.5361666679382324  \\
            1.062033e6  0.5295000076293945  \\
            1.064001e6  0.534333348274231  \\
            1.06601e6  0.5376666784286499  \\
            1.068006e6  0.5370000600814819  \\
            1.07003e6  0.5375000238418579  \\
            1.072007e6  0.5256667137145996  \\
            1.074008e6  0.5211667418479919  \\
            1.07601e6  0.5231667757034302  \\
            1.078022e6  0.5213333368301392  \\
            1.080017e6  0.5196667313575745  \\
            1.082033e6  0.5199999809265137  \\
            1.084038e6  0.5176666975021362  \\
            1.086015e6  0.5180000066757202  \\
            1.088031e6  0.5196666717529297  \\
            1.090003e6  0.5196666717529297  \\
            1.092002e6  0.5231666564941406  \\
            1.094003e6  0.5263333320617676  \\
            1.096044e6  0.527999997138977  \\
            1.098003e6  0.5278333425521851  \\
            1.100017e6  0.530500054359436  \\
            1.102027e6  0.5330000519752502  \\
            1.104004e6  0.5288333892822266  \\
            1.106009e6  0.5246666669845581  \\
            1.108003e6  0.5164999961853027  \\
            1.110004e6  0.5106667280197144  \\
            1.112041e6  0.5108333826065063  \\
            1.114001e6  0.5063333511352539  \\
            1.116008e6  0.503000020980835  \\
            1.11802e6  0.502666711807251  \\
            1.120002e6  0.5008333325386047  \\
            1.122001e6  0.5075000524520874  \\
            1.124044e6  0.5086666345596313  \\
            1.126006e6  0.5106666684150696  \\
            1.128016e6  0.500666618347168  \\
            1.130018e6  0.5028333067893982  \\
            1.132015e6  0.4966666102409363  \\
            1.134011e6  0.49166664481163025  \\
            1.136004e6  0.48983335494995117  \\
            1.138008e6  0.4858333468437195  \\
            1.140004e6  0.47733330726623535  \\
            1.142015e6  0.4726666510105133  \\
            1.144026e6  0.46816664934158325  \\
            1.14601e6  0.46583327651023865  \\
            1.14802e6  0.4689999520778656  \\
            1.150013e6  0.46849995851516724  \\
            1.152026e6  0.47483330965042114  \\
            1.154018e6  0.47883328795433044  \\
            1.156011e6  0.4741666316986084  \\
            1.158034e6  0.47849997878074646  \\
            1.160011e6  0.4818333685398102  \\
            1.162027e6  0.48033326864242554  \\
            1.164014e6  0.4834999442100525  \\
            1.166044e6  0.48266667127609253  \\
            1.168014e6  0.4948333203792572  \\
            1.170007e6  0.4933333396911621  \\
            1.172013e6  0.49916666746139526  \\
            1.174002e6  0.5056666731834412  \\
            1.17601e6  0.5078333616256714  \\
            1.178015e6  0.5096666812896729  \\
            1.180046e6  0.5171667337417603  \\
            1.182004e6  0.5226666927337646  \\
            1.184011e6  0.531333327293396  \\
            1.186003e6  0.5348333716392517  \\
            1.188004e6  0.5365000367164612  \\
            1.190009e6  0.5375000238418579  \\
            1.192003e6  0.5355000495910645  \\
            1.194024e6  0.5436667203903198  \\
            1.196019e6  0.5488333702087402  \\
            1.198002e6  0.5503333806991577  \\
            1.200026e6  0.5481666922569275  \\
            1.20201e6  0.5433332920074463  \\
            1.204073e6  0.5413333177566528  \\
            1.206071e6  0.5370000004768372  \\
            1.208007e6  0.5266665816307068  \\
            1.210004e6  0.5253332853317261  \\
            1.212001e6  0.5194998979568481  \\
            1.214003e6  0.5151666402816772  \\
            1.216021e6  0.5154999494552612  \\
            1.21801e6  0.5133333206176758  \\
            1.220011e6  0.5094999670982361  \\
            1.222002e6  0.5074999928474426  \\
            1.224008e6  0.499833345413208  \\
            1.226017e6  0.5040000677108765  \\
            1.228011e6  0.49716663360595703  \\
            1.230001e6  0.49783334136009216  \\
            1.232003e6  0.5005000233650208  \\
            1.234002e6  0.4906666874885559  \\
            1.236015e6  0.49533337354660034  \\
            1.238013e6  0.4931667447090149  \\
            1.240006e6  0.49816662073135376  \\
            1.242001e6  0.4999999403953552  \\
            1.244005e6  0.4978333115577698  \\
            1.246006e6  0.5013332962989807  \\
            1.248014e6  0.5039999485015869  \\
            1.250004e6  0.5041666626930237  \\
            1.252005e6  0.5065000057220459  \\
            1.254013e6  0.5113333463668823  \\
            1.256014e6  0.5049999952316284  \\
            1.258001e6  0.5039999485015869  \\
            1.260009e6  0.5029999017715454  \\
            1.262017e6  0.5009999871253967  \\
            1.264001e6  0.5011666417121887  \\
            1.266004e6  0.5021666288375854  \\
            1.268004e6  0.5118333101272583  \\
            1.270055e6  0.5066666603088379  \\
            1.27201e6  0.4973333477973938  \\
            1.274059e6  0.5000000596046448  \\
            1.276008e6  0.48983335494995117  \\
            1.278014e6  0.4946666657924652  \\
            1.280012e6  0.4903333783149719  \\
            1.282007e6  0.48983335494995117  \\
            1.284002e6  0.49183329939842224  \\
            1.286005e6  0.49650001525878906  \\
            1.288032e6  0.49516668915748596  \\
            1.290085e6  0.4963333010673523  \\
            1.292072e6  0.4966666102409363  \\
            1.294007e6  0.49166664481163025  \\
            1.296004e6  0.4975000023841858  \\
            1.298073e6  0.4971667230129242  \\
            1.300002e6  0.49283337593078613  \\
            1.302006e6  0.492000013589859  \\
            1.304022e6  0.49400001764297485  \\
            1.306008e6  0.48883336782455444  \\
            1.308005e6  0.4906666874885559  \\
            1.310033e6  0.49533337354660034  \\
            1.312023e6  0.4988333582878113  \\
            1.314086e6  0.49666666984558105  \\
            1.316031e6  0.5018333196640015  \\
            1.318003e6  0.4963333010673523  \\
            1.320011e6  0.4956666827201843  \\
            1.322073e6  0.4964999556541443  \\
            1.324035e6  0.4981667101383209  \\
            1.326072e6  0.4933333396911621  \\
            1.328001e6  0.4961667060852051  \\
            1.330003e6  0.48983341455459595  \\
            1.332003e6  0.49016666412353516  \\
            1.334044e6  0.49016672372817993  \\
            1.336033e6  0.49433332681655884  \\
            1.338047e6  0.49549999833106995  \\
            1.340009e6  0.4953332841396332  \\
            1.342002e6  0.4963333010673523  \\
            1.344016e6  0.49533334374427795  \\
            1.346002e6  0.4948333203792572  \\
            1.348052e6  0.4896666407585144  \\
            1.350003e6  0.48133331537246704  \\
            1.352078e6  0.4869999885559082  \\
            1.354005e6  0.49316662549972534  \\
            1.356026e6  0.4961666464805603  \\
            1.358091e6  0.5010000467300415  \\
            1.360073e6  0.5  \\
            1.362006e6  0.5009999871253967  \\
            1.364018e6  0.5019999742507935  \\
            1.366002e6  0.5036666989326477  \\
            1.368027e6  0.5036666989326477  \\
            1.370007e6  0.5075000524520874  \\
            1.372005e6  0.5058333277702332  \\
            1.374036e6  0.5088333487510681  \\
            1.376007e6  0.503166675567627  \\
            1.378027e6  0.5073333382606506  \\
            1.380004e6  0.5178333520889282  \\
            1.382002e6  0.5148333311080933  \\
            1.38401e6  0.5193333029747009  \\
            1.386002e6  0.5213333368301392  \\
            1.388004e6  0.5218333005905151  \\
            1.390069e6  0.534000039100647  \\
            1.392007e6  0.5301666855812073  \\
            1.394038e6  0.528333306312561  \\
            1.396001e6  0.531000018119812  \\
            1.39801e6  0.528166651725769  \\
            1.400027e6  0.5285000205039978  \\
            1.40209e6  0.5285000205039978  \\
            1.404003e6  0.530666708946228  \\
            1.40601e6  0.5359999537467957  \\
            1.408057e6  0.5403332710266113  \\
            1.410025e6  0.5391666293144226  \\
            1.41201e6  0.5413333177566528  \\
            1.414017e6  0.5453333258628845  \\
            1.416023e6  0.5508333444595337  \\
            1.418035e6  0.5514999628067017  \\
            1.420069e6  0.5533333420753479  \\
            1.422001e6  0.5613332986831665  \\
            1.424063e6  0.5598333477973938  \\
            1.426031e6  0.5584999918937683  \\
            1.428018e6  0.559499979019165  \\
            1.430004e6  0.5586665868759155  \\
            1.432001e6  0.5616666078567505  \\
            1.434001e6  0.5614999532699585  \\
            1.436018e6  0.5509999990463257  \\
            1.438052e6  0.5491666793823242  \\
            1.440011e6  0.5538333654403687  \\
            1.44201e6  0.5478333234786987  \\
            1.444001e6  0.5425000190734863  \\
            1.446001e6  0.5365000367164612  \\
            1.448004e6  0.5323333144187927  \\
            1.450074e6  0.5371666550636292  \\
            1.452001e6  0.5383332967758179  \\
            1.454053e6  0.5361666679382324  \\
            1.456004e6  0.5283332467079163  \\
            1.458007e6  0.5299999117851257  \\
            1.460001e6  0.525833249092102  \\
            1.462002e6  0.5298333168029785  \\
            1.464025e6  0.531499981880188  \\
            1.466001e6  0.5366666316986084  \\
            1.468038e6  0.5419999361038208  \\
            1.470001e6  0.5468333959579468  \\
            1.472018e6  0.5485000610351562  \\
            1.47403e6  0.5508333444595337  \\
            1.476004e6  0.5564999580383301  \\
            1.478007e6  0.5571666955947876  \\
            1.480005e6  0.5614999532699585  \\
            1.482023e6  0.5646666288375854  \\
            1.484025e6  0.5679999589920044  \\
            1.486002e6  0.5690000057220459  \\
            1.48809e6  0.5703333616256714  \\
            1.490008e6  0.5668333768844604  \\
            1.492036e6  0.5605000257492065  \\
            1.494034e6  0.5493334531784058  \\
            1.496062e6  0.5568333864212036  \\
            1.498003e6  0.5543333888053894  \\
            1.500041e6  0.5563334226608276  \\
            1.50209e6  0.5543333292007446  \\
            1.504004e6  0.5509999990463257  \\
            1.506004e6  0.5466666221618652  \\
            1.508039e6  0.5406666398048401  \\
            1.510008e6  0.5343332886695862  \\
            1.512001e6  0.528166651725769  \\
            1.514024e6  0.5178333520889282  \\
            1.516033e6  0.5121666789054871  \\
            1.518005e6  0.5091666579246521  \\
            1.520004e6  0.5010000467300415  \\
            1.522073e6  0.4958333373069763  \\
            1.524089e6  0.4961666166782379  \\
            1.526027e6  0.48683324456214905  \\
            1.528076e6  0.4829999506473541  \\
            1.530058e6  0.47916659712791443  \\
            1.532089e6  0.47866663336753845  \\
            1.534027e6  0.484666645526886  \\
            1.536014e6  0.47616663575172424  \\
            1.538086e6  0.4728333353996277  \\
            1.540046e6  0.4610000252723694  \\
            1.542005e6  0.44749999046325684  \\
            1.54407e6  0.4423333704471588  \\
            1.546084e6  0.43400001525878906  \\
            1.548096e6  0.42799997329711914  \\
            1.550033e6  0.42016667127609253  \\
            1.552061e6  0.4133332669734955  \\
            1.554095e6  0.41749995946884155  \\
            1.556013e6  0.42233332991600037  \\
            1.558012e6  0.42016664147377014  \\
            1.560055e6  0.41850000619888306  \\
            1.562039e6  0.4268333315849304  \\
            1.564014e6  0.42166668176651  \\
            1.566003e6  0.4281666874885559  \\
            1.568086e6  0.4286666810512543  \\
            1.570086e6  0.4280000329017639  \\
            1.572079e6  0.42916664481163025  \\
            1.574006e6  0.42783331871032715  \\
            1.57607e6  0.43316665291786194  \\
            1.578011e6  0.4249999523162842  \\
            1.580021e6  0.42666664719581604  \\
            1.582032e6  0.43033328652381897  \\
            1.584001e6  0.4351666569709778  \\
            1.58608e6  0.4415000081062317  \\
            1.58807e6  0.4508333206176758  \\
            1.590009e6  0.4594999849796295  \\
            1.592055e6  0.4686666429042816  \\
            1.594099e6  0.47216668725013733  \\
            1.596005e6  0.47200003266334534  \\
            1.598049e6  0.4713333547115326  \\
            1.60009e6  0.47550004720687866  \\
            1.602001e6  0.46966665983200073  \\
            1.604022e6  0.4685000479221344  \\
            1.606028e6  0.4681667387485504  \\
            1.608009e6  0.47450003027915955  \\
            1.610002e6  0.4768333435058594  \\
            1.612016e6  0.4793333113193512  \\
            1.614026e6  0.47983330488204956  \\
            1.616011e6  0.4756666123867035  \\
            1.618036e6  0.4816666543483734  \\
            1.620043e6  0.4809999465942383  \\
            1.622086e6  0.4823332726955414  \\
            1.624074e6  0.484833300113678  \\
            1.62605e6  0.484666645526886  \\
            1.628044e6  0.4851666986942291  \\
            1.630028e6  0.487000048160553  \\
            1.632005e6  0.49283337593078613  \\
            1.63406e6  0.4908333718776703  \\
            1.636033e6  0.4905000329017639  \\
            1.638071e6  0.49633336067199707  \\
            1.640065e6  0.4975000321865082  \\
            1.642067e6  0.4945000112056732  \\
            1.644002e6  0.49683332443237305  \\
            1.646093e6  0.4894999861717224  \\
            1.648002e6  0.47983336448669434  \\
            1.650036e6  0.4733334183692932  \\
            1.652007e6  0.46500006318092346  \\
            1.654005e6  0.4675000309944153  \\
            1.656002e6  0.4686666429042816  \\
            1.658004e6  0.4611666202545166  \\
            1.660012e6  0.46449995040893555  \\
            1.662027e6  0.46166664361953735  \\
            1.664093e6  0.4558332860469818  \\
            1.66601e6  0.4534999430179596  \\
            1.668021e6  0.4494999349117279  \\
            1.670008e6  0.43950000405311584  \\
            1.672067e6  0.43716663122177124  \\
            1.674045e6  0.4334999918937683  \\
            1.676062e6  0.42516666650772095  \\
            1.678006e6  0.4203333258628845  \\
            1.680015e6  0.4101666510105133  \\
            1.682097e6  0.4161666929721832  \\
            1.684064e6  0.41499996185302734  \\
            1.68601e6  0.4189999997615814  \\
            1.688096e6  0.4234999716281891  \\
            1.690039e6  0.429833322763443  \\
            1.692001e6  0.43316665291786194  \\
            1.69408e6  0.43183332681655884  \\
            1.69606e6  0.4323333203792572  \\
            1.698004e6  0.43933334946632385  \\
            1.700023e6  0.43683332204818726  \\
            1.702007e6  0.4345000386238098  \\
            1.704081e6  0.43683329224586487  \\
            1.706003e6  0.4350000023841858  \\
            1.708065e6  0.43016666173934937  \\
            1.710086e6  0.4346666932106018  \\
            1.712084e6  0.4248332977294922  \\
            1.714098e6  0.4128332734107971  \\
            1.716014e6  0.4129999577999115  \\
            1.718087e6  0.4139999449253082  \\
            1.720012e6  0.421833336353302  \\
            1.722022e6  0.4168333113193512  \\
            1.724007e6  0.41483330726623535  \\
            1.726002e6  0.4138333201408386  \\
            1.728012e6  0.4076666831970215  \\
            1.730041e6  0.3971666693687439  \\
            1.732046e6  0.3943333625793457  \\
            1.734043e6  0.39383333921432495  \\
            1.736047e6  0.3878333270549774  \\
            1.738014e6  0.39100000262260437  \\
            1.740098e6  0.39499998092651367  \\
            1.742029e6  0.4023333489894867  \\
            1.744009e6  0.40283337235450745  \\
            1.746049e6  0.4065000116825104  \\
            1.748011e6  0.4051666855812073  \\
            1.750031e6  0.40300002694129944  \\
            1.752042e6  0.4049999713897705  \\
            1.754011e6  0.4189999997615814  \\
            1.75602e6  0.42166668176651  \\
            1.758045e6  0.42266663908958435  \\
            1.76005e6  0.42116665840148926  \\
            1.762093e6  0.4203333258628845  \\
            1.764067e6  0.422333300113678  \\
            1.766035e6  0.421999990940094  \\
            1.768014e6  0.42899999022483826  \\
            1.77002e6  0.4386666417121887  \\
            1.772067e6  0.43933334946632385  \\
            1.774069e6  0.43699997663497925  \\
            1.776018e6  0.4431666433811188  \\
            1.778013e6  0.44333332777023315  \\
            1.7801e6  0.43566665053367615  \\
            1.782058e6  0.4333333373069763  \\
            1.784095e6  0.4334999918937683  \\
            1.786065e6  0.4311666488647461  \\
            1.788054e6  0.4363333284854889  \\
            1.790002e6  0.43699994683265686  \\
            1.792036e6  0.4391666352748871  \\
            1.794003e6  0.43950000405311584  \\
            1.796021e6  0.43950000405311584  \\
            1.798005e6  0.4374999403953552  \\
            1.800013e6  0.43299999833106995  \\
            1.80201e6  0.43833333253860474  \\
            1.804019e6  0.43416666984558105  \\
            1.806064e6  0.4351666569709778  \\
            1.808008e6  0.4331666827201843  \\
            1.810004e6  0.4391666352748871  \\
            1.812061e6  0.44466668367385864  \\
            1.81402e6  0.4519999921321869  \\
            1.816033e6  0.4494999945163727  \\
            1.818034e6  0.44766664505004883  \\
            1.820076e6  0.45133328437805176  \\
            1.822021e6  0.45249995589256287  \\
            1.824004e6  0.4518333077430725  \\
            1.826009e6  0.4548332691192627  \\
            1.828003e6  0.45683327317237854  \\
            1.830082e6  0.4593333303928375  \\
            1.832011e6  0.46316662430763245  \\
            1.834058e6  0.4673333168029785  \\
            1.836061e6  0.47349995374679565  \\
            1.838038e6  0.47716665267944336  \\
            1.840072e6  0.4776666760444641  \\
            1.842006e6  0.47599998116493225  \\
            1.84404e6  0.4790000021457672  \\
            1.846032e6  0.48233333230018616  \\
            1.848018e6  0.4851666986942291  \\
            1.850018e6  0.48216667771339417  \\
            1.852012e6  0.4809999465942383  \\
            1.85402e6  0.4756666123867035  \\
            1.856008e6  0.4753332734107971  \\
            1.858063e6  0.46266666054725647  \\
            1.860013e6  0.4666666090488434  \\
            1.862003e6  0.46749991178512573  \\
            1.864087e6  0.4691666066646576  \\
            1.866001e6  0.4714999794960022  \\
            1.868016e6  0.4688332974910736  \\
            1.870024e6  0.4634999632835388  \\
            1.872061e6  0.45699992775917053  \\
            1.874001e6  0.45533332228660583  \\
            1.876071e6  0.4573333263397217  \\
            1.878045e6  0.4646666646003723  \\
            1.880095e6  0.4741666316986084  \\
            1.8821e6  0.48116669058799744  \\
            1.884093e6  0.4840000569820404  \\
            1.88606e6  0.48716670274734497  \\
            1.888059e6  0.49183329939842224  \\
            1.890083e6  0.49533334374427795  \\
            1.892002e6  0.4956666827201843  \\
            1.894039e6  0.49766674637794495  \\
            1.896028e6  0.5010000467300415  \\
            1.898087e6  0.5133333802223206  \\
            1.900003e6  0.5208333134651184  \\
            1.902073e6  0.5254999399185181  \\
            1.904044e6  0.5271666646003723  \\
            1.906078e6  0.5295000076293945  \\
            1.908034e6  0.5404999852180481  \\
            1.910081e6  0.5476666688919067  \\
            1.912036e6  0.5598333477973938  \\
            1.914036e6  0.5649999976158142  \\
            1.916041e6  0.5676666498184204  \\
            1.918017e6  0.5661666989326477  \\
            1.920002e6  0.5596666932106018  \\
            1.922022e6  0.5543333292007446  \\
            1.924003e6  0.5598333477973938  \\
            1.926067e6  0.5583333373069763  \\
            1.928006e6  0.5583333373069763  \\
            1.9301e6  0.5544999837875366  \\
            1.93201e6  0.5621666312217712  \\
            1.934059e6  0.5644999742507935  \\
            1.936005e6  0.5666666626930237  \\
            1.938035e6  0.5694999694824219  \\
            1.940001e6  0.5676666498184204  \\
            1.942006e6  0.5619999766349792  \\
            1.944094e6  0.5630000829696655  \\
            1.946014e6  0.562166690826416  \\
            1.948002e6  0.5546666979789734  \\
            1.950002e6  0.5576667189598083  \\
            1.952026e6  0.5540000200271606  \\
            1.954056e6  0.5511667132377625  \\
            1.956007e6  0.5433334112167358  \\
            1.958054e6  0.5396666526794434  \\
            1.96006e6  0.5421666502952576  \\
            1.962006e6  0.5493333339691162  \\
            1.964006e6  0.5493332743644714  \\
            1.966048e6  0.5525000095367432  \\
            1.968004e6  0.5538333654403687  \\
            1.970006e6  0.5546666383743286  \\
            1.972028e6  0.5515000224113464  \\
            1.974039e6  0.5501667261123657  \\
            1.976099e6  0.5490000247955322  \\
            1.978044e6  0.5485000610351562  \\
            1.980001e6  0.5411666631698608  \\
            1.98204e6  0.5480000376701355  \\
            1.984074e6  0.5505000352859497  \\
            1.986004e6  0.5518333315849304  \\
            1.988002e6  0.5538333654403687  \\
            1.990093e6  0.5489999651908875  \\
            1.992076e6  0.5491666793823242  \\
            1.994006e6  0.5446666479110718  \\
            1.9961e6  0.5533334016799927  \\
            1.998073e6  0.5551666617393494  \\
            2.000001e6  0.5561667680740356  \\
            2.00204e6  0.552333414554596  \\
            2.004027e6  0.5483333468437195  \\
            2.006065e6  0.5466667413711548  \\
            2.00806e6  0.5370000004768372  \\
            2.010044e6  0.5361666083335876  \\
            2.012098e6  0.534500002861023  \\
            2.014002e6  0.5321666598320007  \\
            2.016083e6  0.531999945640564  \\
            2.01802e6  0.528666615486145  \\
            2.020013e6  0.5361666679382324  \\
            2.022081e6  0.5293333530426025  \\
            2.024056e6  0.528166651725769  \\
            2.026012e6  0.5278333425521851  \\
            2.028007e6  0.5283333659172058  \\
            2.030004e6  0.5328333973884583  \\
            2.03208e6  0.5320000052452087  \\
            2.034006e6  0.5324999690055847  \\
            2.036054e6  0.5306666493415833  \\
            2.038024e6  0.5303333401679993  \\
            2.040011e6  0.528833270072937  \\
            2.042002e6  0.5289999842643738  \\
            2.044031e6  0.5273333787918091  \\
            2.046005e6  0.5271667242050171  \\
            2.048013e6  0.5351667404174805  \\
            2.050058e6  0.5393334031105042  \\
            2.052036e6  0.5408333539962769  \\
            2.054003e6  0.5443333387374878  \\
            2.056052e6  0.5406666398048401  \\
            2.058006e6  0.5421665906906128  \\
            2.060007e6  0.5428332686424255  \\
            2.062026e6  0.5463333129882812  \\
            2.064003e6  0.543833315372467  \\
            2.066019e6  0.5418332815170288  \\
            2.068016e6  0.5444999933242798  \\
            2.070098e6  0.5413333177566528  \\
            2.072004e6  0.5436667203903198  \\
            2.074001e6  0.5476667284965515  \\
            2.076048e6  0.5511667132377625  \\
            2.0781e6  0.5531666874885559  \\
            2.080049e6  0.5578333139419556  \\
            2.082003e6  0.5600000023841858  \\
            2.084096e6  0.5668333172798157  \\
            2.08609e6  0.5706666707992554  \\
            2.088052e6  0.5683332681655884  \\
            2.090056e6  0.5689999461174011  \\
            2.092087e6  0.5741666555404663  \\
            2.094073e6  0.5723333358764648  \\
            2.096001e6  0.5761666893959045  \\
            2.098046e6  0.5843333005905151  \\
            2.100006e6  0.5849999785423279  \\
            2.102094e6  0.5843333005905151  \\
            2.104021e6  0.5838333964347839  \\
            2.106086e6  0.5853333473205566  \\
            2.108019e6  0.5801666975021362  \\
            2.110005e6  0.5843333005905151  \\
            2.112005e6  0.5851666331291199  \\
            2.114064e6  0.5821667313575745  \\
            2.116006e6  0.5788333415985107  \\
            2.118003e6  0.5768333673477173  \\
            2.120005e6  0.574833333492279  \\
            2.122046e6  0.5741666555404663  \\
            2.124001e6  0.5741666555404663  \\
            2.12601e6  0.5763333439826965  \\
            2.128035e6  0.5743333101272583  \\
            2.130055e6  0.5676666498184204  \\
            2.132068e6  0.5644999742507935  \\
            2.134022e6  0.5668333768844604  \\
            2.136014e6  0.5679999589920044  \\
            2.138012e6  0.5686666965484619  \\
            2.140005e6  0.565833330154419  \\
            2.142001e6  0.5668333768844604  \\
            2.144049e6  0.5730000734329224  \\
            2.146014e6  0.5788334012031555  \\
            2.148015e6  0.5838333368301392  \\
            2.150016e6  0.5843333601951599  \\
            2.152013e6  0.5855000019073486  \\
            2.154013e6  0.5926666855812073  \\
            2.156018e6  0.5916666984558105  \\
            2.158006e6  0.5926666855812073  \\
            2.160005e6  0.590666651725769  \\
            2.162007e6  0.593500018119812  \\
            2.164001e6  0.5946667194366455  \\
            2.166085e6  0.5941666960716248  \\
            2.168001e6  0.5993333458900452  \\
            2.170083e6  0.6039999723434448  \\
            2.17209e6  0.6013333201408386  \\
            2.174005e6  0.5988333225250244  \\
            2.176001e6  0.6006666421890259  \\
            2.178058e6  0.5958333611488342  \\
            2.180016e6  0.5979999303817749  \\
            2.182087e6  0.5981666445732117  \\
            2.184005e6  0.5963333249092102  \\
            2.186004e6  0.5893332958221436  \\
            2.188062e6  0.5895000100135803  \\
            2.190078e6  0.5896667242050171  \\
            2.192031e6  0.5863333940505981  \\
            2.194034e6  0.5831667184829712  \\
            2.196033e6  0.5856667757034302  \\
            2.198033e6  0.5871666669845581  \\
            2.200018e6  0.5873333215713501  \\
            2.202063e6  0.5868333578109741  \\
            2.20402e6  0.5821666717529297  \\
            2.206069e6  0.5851666927337646  \\
            2.208002e6  0.5851666927337646  \\
            2.210004e6  0.5865000486373901  \\
            2.212042e6  0.5890000462532043  \\
            2.214008e6  0.592833399772644  \\
            2.216002e6  0.5921667218208313  \\
            2.218073e6  0.5980000495910645  \\
            2.220058e6  0.5971666574478149  \\
            2.222053e6  0.5971666574478149  \\
            2.224066e6  0.5978333950042725  \\
            2.226026e6  0.5950000286102295  \\
            2.228005e6  0.59333336353302  \\
            2.230041e6  0.5915000438690186  \\
            2.232022e6  0.596666693687439  \\
            2.23404e6  0.5948333144187927  \\
            2.236083e6  0.5925000309944153  \\
            2.238019e6  0.5893334150314331  \\
            2.240075e6  0.5923333764076233  \\
            2.242014e6  0.5866667032241821  \\
            2.24404e6  0.5855000019073486  \\
            2.246073e6  0.574999988079071  \\
            2.248007e6  0.5733333826065063  \\
            2.250077e6  0.5743333101272583  \\
            2.252009e6  0.5758333206176758  \\
            2.25407e6  0.5788333415985107  \\
            2.256067e6  0.578666627407074  \\
            2.258055e6  0.5779999494552612  \\
            2.260024e6  0.5738332867622375  \\
            2.262018e6  0.5731666684150696  \\
            2.264065e6  0.5660000443458557  \\
            2.266033e6  0.5746666789054871  \\
            2.268065e6  0.5748332738876343  \\
            2.270036e6  0.5768333077430725  \\
            2.272021e6  0.5778332948684692  \\
            2.274035e6  0.5806666612625122  \\
            2.276001e6  0.5833333730697632  \\
            2.278001e6  0.5844999551773071  \\
            2.280033e6  0.5796666741371155  \\
            2.282041e6  0.5870000123977661  \\
            2.284038e6  0.5858333706855774  \\
            2.286087e6  0.5881665945053101  \\
            2.288069e6  0.5866666436195374  \\
            2.290068e6  0.5868332982063293  \\
            2.292066e6  0.5861666202545166  \\
            2.294019e6  0.5839999914169312  \\
            2.296038e6  0.5823332667350769  \\
            2.298004e6  0.5813332796096802  \\
            2.300098e6  0.5805000066757202  \\
            2.30205e6  0.5836666822433472  \\
            2.304002e6  0.590833306312561  \\
            2.306001e6  0.5888333320617676  \\
            2.30801e6  0.5890000462532043  \\
            2.310084e6  0.5858334302902222  \\
            2.312083e6  0.5820000171661377  \\
            2.314017e6  0.5850000381469727  \\
            2.316001e6  0.5835000276565552  \\
            2.318004e6  0.5830000042915344  \\
            2.320027e6  0.5885000228881836  \\
            2.322006e6  0.5858333110809326  \\
            2.324005e6  0.5858333110809326  \\
            2.326074e6  0.5893334150314331  \\
            2.328027e6  0.5928333401679993  \\
            2.330091e6  0.5936666131019592  \\
            2.332021e6  0.594333291053772  \\
            2.334019e6  0.5939999222755432  \\
            2.336011e6  0.594666600227356  \\
            2.338002e6  0.5904999375343323  \\
            2.340019e6  0.5928332209587097  \\
            2.34205e6  0.591333270072937  \\
            2.344004e6  0.591499924659729  \\
            2.346012e6  0.590999960899353  \\
            2.348071e6  0.5961666107177734  \\
            2.350004e6  0.5999999642372131  \\
            2.352044e6  0.6009999513626099  \\
            2.354003e6  0.5980000495910645  \\
            2.356071e6  0.6030000448226929  \\
            2.358012e6  0.6061667203903198  \\
            2.360025e6  0.6046667098999023  \\
            2.362008e6  0.6061667203903198  \\
            2.364023e6  0.6093333959579468  \\
            2.366003e6  0.6076666712760925  \\
            2.368093e6  0.6078333854675293  \\
            2.370045e6  0.6065000295639038  \\
            2.372045e6  0.6015000343322754  \\
            2.374078e6  0.6054999828338623  \\
            2.376044e6  0.6051666736602783  \\
            2.378003e6  0.6060000658035278  \\
            2.380063e6  0.6118333339691162  \\
            2.382008e6  0.6126667261123657  \\
            2.384024e6  0.6178333759307861  \\
            2.386043e6  0.6178333759307861  \\
            2.38803e6  0.6133333444595337  \\
            2.390034e6  0.6143333315849304  \\
            2.392075e6  0.6150000095367432  \\
            2.394001e6  0.6168333292007446  \\
            2.396008e6  0.6166666746139526  \\
            2.39807e6  0.6144999265670776  \\
            2.40005e6  0.6148332953453064  \\
            2.402003e6  0.60999995470047  \\
            2.404002e6  0.6129999756813049  \\
            2.406045e6  0.6134999990463257  \\
            2.408005e6  0.6201666593551636  \\
            2.410076e6  0.6211666464805603  \\
            2.412016e6  0.6285000443458557  \\
            2.414011e6  0.6250000596046448  \\
            2.416014e6  0.6268333792686462  \\
            2.418007e6  0.6295000910758972  \\
            2.420056e6  0.627333402633667  \\
            2.422061e6  0.6291667222976685  \\
            2.424041e6  0.6250000596046448  \\
            2.426066e6  0.624833345413208  \\
            2.428092e6  0.6213333010673523  \\
            2.430011e6  0.6200000047683716  \\
            2.432034e6  0.6204999685287476  \\
            2.434029e6  0.6239999532699585  \\
            2.436009e6  0.6241666674613953  \\
            2.438007e6  0.6236666440963745  \\
            2.440004e6  0.6269999742507935  \\
            2.442013e6  0.6266666650772095  \\
            2.444087e6  0.6208333373069763  \\
            2.446088e6  0.6231666803359985  \\
            2.448026e6  0.6116666197776794  \\
            2.45001e6  0.6068333387374878  \\
            2.452005e6  0.6024999618530273  \\
            2.454012e6  0.6024999618530273  \\
            2.456004e6  0.6023332476615906  \\
            2.458002e6  0.6013332605361938  \\
            2.460078e6  0.6006666421890259  \\
            2.462032e6  0.5991666913032532  \\
            2.464023e6  0.5960000157356262  \\
            2.466003e6  0.596833348274231  \\
            2.468013e6  0.6004999876022339  \\
            2.470018e6  0.6000000238418579  \\
            2.4721e6  0.5983333587646484  \\
            2.474006e6  0.5926666855812073  \\
            2.476026e6  0.5879999995231628  \\
            2.478045e6  0.5888333916664124  \\
            2.480005e6  0.5816666483879089  \\
            2.482062e6  0.5846666097640991  \\
            2.484032e6  0.5891666412353516  \\
            2.486054e6  0.5928333401679993  \\
            2.488001e6  0.5970000624656677  \\
            2.490009e6  0.6026666760444641  \\
            2.492011e6  0.6003333330154419  \\
            2.49403e6  0.6026667356491089  \\
            2.496007e6  0.6026666760444641  \\
            2.498021e6  0.5985000133514404  \\
            2.500014e6  0.5976666212081909  \\
            2.502012e6  0.5973333716392517  \\
            2.504019e6  0.5978333353996277  \\
            2.506039e6  0.5983333587646484  \\
            2.508002e6  0.5993333458900452  \\
            2.510015e6  0.5986666679382324  \\
            2.512018e6  0.6030000448226929  \\
            2.514007e6  0.6040000319480896  \\
            2.516006e6  0.5991666913032532  \\
            2.518014e6  0.5976666808128357  \\
            2.520063e6  0.6060000658035278  \\
            2.522002e6  0.6048334240913391  \\
            2.524002e6  0.6010000109672546  \\
            2.526093e6  0.593666672706604  \\
            2.52808e6  0.5923333764076233  \\
            2.53007e6  0.5878333449363708  \\
            2.532007e6  0.5893334150314331  \\
            2.534015e6  0.5846666693687439  \\
            2.536083e6  0.5881667137145996  \\
            2.538079e6  0.5918333530426025  \\
            2.540047e6  0.5901666879653931  \\
            2.542007e6  0.5910000801086426  \\
            2.544008e6  0.5925000309944153  \\
            2.546006e6  0.593000054359436  \\
            2.548014e6  0.5929999947547913  \\
            2.550024e6  0.593166708946228  \\
            2.552057e6  0.5900000333786011  \\
            2.554021e6  0.5929999947547913  \\
            2.556051e6  0.6013333201408386  \\
            2.558056e6  0.6073333024978638  \\
            2.560003e6  0.6053332686424255  \\
            2.562051e6  0.6061666011810303  \\
            2.564018e6  0.6086666584014893  \\
            2.566094e6  0.6129999756813049  \\
            2.568053e6  0.6141666173934937  \\
            2.570002e6  0.6139999628067017  \\
            2.572067e6  0.6163333654403687  \\
            2.574037e6  0.6210000514984131  \\
            2.57608e6  0.6193333864212036  \\
            2.578001e6  0.6201666593551636  \\
            2.580014e6  0.6186667084693909  \\
            2.582081e6  0.6175000071525574  \\
            2.58403e6  0.6178334355354309  \\
            2.58606e6  0.6230000257492065  \\
            2.588026e6  0.6253334283828735  \\
            2.590074e6  0.6260000467300415  \\
            2.592008e6  0.628333330154419  \\
            2.594072e6  0.6269999742507935  \\
            2.596089e6  0.625499963760376  \\
            2.598006e6  0.6211665868759155  \\
            2.600083e6  0.6203333139419556  \\
            2.602005e6  0.6221666932106018  \\
            2.604053e6  0.625  \\
            2.606099e6  0.624666690826416  \\
            2.608003e6  0.6266666650772095  \\
            2.610032e6  0.6310000419616699  \\
            2.612088e6  0.6345000267028809  \\
            2.614048e6  0.6333333253860474  \\
            2.616047e6  0.6313333511352539  \\
            2.618022e6  0.6304999589920044  \\
            2.620075e6  0.6349999904632568  \\
            2.622014e6  0.6369999647140503  \\
            2.624091e6  0.6385000348091125  \\
            2.626005e6  0.6293333172798157  \\
            2.628032e6  0.6284999847412109  \\
            2.630062e6  0.6303333640098572  \\
            2.63202e6  0.6250000596046448  \\
            2.634028e6  0.6236667037010193  \\
            2.636064e6  0.6248334050178528  \\
            2.638003e6  0.6261667013168335  \\
            2.640026e6  0.6283333897590637  \\
            2.642023e6  0.6326666474342346  \\
            2.644005e6  0.6326666474342346  \\
            2.646013e6  0.6334999799728394  \\
            2.648003e6  0.6331666707992554  \\
            2.65003e6  0.6309999227523804  \\
            2.652073e6  0.6284999251365662  \\
            2.654092e6  0.6278333067893982  \\
            2.656057e6  0.6293333172798157  \\
            2.658051e6  0.6311665773391724  \\
            2.660041e6  0.6316666007041931  \\
            2.662074e6  0.6366666555404663  \\
            2.664003e6  0.6308333277702332  \\
            2.666046e6  0.6363333463668823  \\
            2.668009e6  0.6356666684150696  \\
            2.670072e6  0.6356667280197144  \\
            2.672009e6  0.639833390712738  \\
            2.674002e6  0.6390000581741333  \\
            2.676098e6  0.6371667385101318  \\
            2.678039e6  0.6373333930969238  \\
            2.680071e6  0.6318334341049194  \\
            2.682002e6  0.626833438873291  \\
            2.684029e6  0.6303333640098572  \\
            2.686073e6  0.6316666603088379  \\
            2.688052e6  0.6324999928474426  \\
            2.690078e6  0.6360000371932983  \\
            2.692041e6  0.6333333253860474  \\
            2.694082e6  0.6329999566078186  \\
            2.696069e6  0.6306666135787964  \\
            2.698004e6  0.6259999871253967  \\
            2.70006e6  0.6249999403953552  \\
            2.702027e6  0.6179999709129333  \\
            2.704039e6  0.6231666207313538  \\
            2.706024e6  0.6186665892601013  \\
            2.708001e6  0.6208332777023315  \\
            2.710012e6  0.6196666359901428  \\
            2.712011e6  0.6200000047683716  \\
            2.714011e6  0.6234999895095825  \\
            2.71606e6  0.6240000128746033  \\
            2.718063e6  0.628166675567627  \\
            2.720051e6  0.6299999952316284  \\
            2.722002e6  0.628333330154419  \\
            2.724013e6  0.6276666522026062  \\
            2.726095e6  0.6308333277702332  \\
            2.728006e6  0.6313333511352539  \\
            2.730002e6  0.6324999332427979  \\
            2.732016e6  0.64083331823349  \\
            2.734073e6  0.6459999680519104  \\
            2.73603e6  0.6491667032241821  \\
            2.738074e6  0.6571666598320007  \\
            2.740014e6  0.6616666913032532  \\
            2.742083e6  0.6656666398048401  \\
            2.7441e6  0.6641666293144226  \\
            2.746071e6  0.6669999361038208  \\
            2.748006e6  0.6671665906906128  \\
            2.750011e6  0.6676666736602783  \\
            2.752011e6  0.6629999876022339  \\
            2.754021e6  0.6653333306312561  \\
            2.756013e6  0.6634999513626099  \\
            2.758001e6  0.6596666574478149  \\
            2.760035e6  0.6621666550636292  \\
            2.762098e6  0.6611666679382324  \\
            2.764003e6  0.6499999761581421  \\
            2.76601e6  0.640500009059906  \\
            2.768005e6  0.6305000185966492  \\
            2.770017e6  0.625  \\
            2.772071e6  0.6138333082199097  \\
            2.774079e6  0.60916668176651  \\
            2.776007e6  0.6078333854675293  \\
            2.778005e6  0.6041667461395264  \\
            2.780047e6  0.5983332991600037  \\
            2.782006e6  0.5978333353996277  \\
            2.784037e6  0.5993332862854004  \\
            2.786006e6  0.5986666083335876  \\
            2.788032e6  0.591499924659729  \\
            2.790015e6  0.591666579246521  \\
            2.79209e6  0.5896665453910828  \\
            2.794064e6  0.5821666121482849  \\
            2.796005e6  0.5805000066757202  \\
            2.798026e6  0.5826666951179504  \\
            2.800071e6  0.5820000171661377  \\
            2.802097e6  0.5873333215713501  \\
            2.80409e6  0.596833348274231  \\
            2.806081e6  0.6015000939369202  \\
            2.808047e6  0.6088334321975708  \\
            2.810021e6  0.6156666874885559  \\
            2.812008e6  0.6206666827201843  \\
            2.81405e6  0.6185000538825989  \\
            2.816016e6  0.6225000023841858  \\
            2.818002e6  0.6225000023841858  \\
            2.820004e6  0.6233333349227905  \\
            2.822063e6  0.6196666955947876  \\
            2.824071e6  0.6160000562667847  \\
            2.826024e6  0.6201667189598083  \\
            2.828031e6  0.6255000233650208  \\
            2.830009e6  0.624333381652832  \\
            2.832012e6  0.6320000290870667  \\
            2.834093e6  0.6304999589920044  \\
            2.836009e6  0.6326666474342346  \\
            2.838017e6  0.6315000057220459  \\
            2.8401e6  0.6326666474342346  \\
            2.842038e6  0.6304999589920044  \\
            2.844022e6  0.6290000081062317  \\
            2.846094e6  0.6290000081062317  \\
            2.848057e6  0.6253332495689392  \\
            2.850033e6  0.6213332414627075  \\
            2.852023e6  0.6231666207313538  \\
            2.854053e6  0.6246665716171265  \\
            2.856076e6  0.6256665587425232  \\
            2.858081e6  0.622666597366333  \\
            2.860002e6  0.6259999871253967  \\
            2.862009e6  0.6299999952316284  \\
            2.864001e6  0.6293333172798157  \\
            2.866027e6  0.6276666522026062  \\
            2.868008e6  0.6284999847412109  \\
            2.870012e6  0.6268333792686462  \\
            2.872038e6  0.6255000829696655  \\
            2.874002e6  0.6271666884422302  \\
            2.876006e6  0.6273332834243774  \\
            2.878097e6  0.6271666884422302  \\
            2.880006e6  0.6263334155082703  \\
            2.882007e6  0.6303333640098572  \\
            2.884071e6  0.6295000314712524  \\
            2.886061e6  0.6263333559036255  \\
            2.88806e6  0.6344999670982361  \\
            2.890005e6  0.6309999823570251  \\
            2.892033e6  0.6289999485015869  \\
            2.894068e6  0.6298332810401917  \\
            2.896005e6  0.6238332986831665  \\
            2.89806e6  0.6263333559036255  \\
            2.900066e6  0.6238332986831665  \\
            2.902089e6  0.6234999895095825  \\
            2.904001e6  0.6271666288375854  \\
            2.906052e6  0.628166675567627  \\
            2.908096e6  0.6274999976158142  \\
            2.910031e6  0.6301667094230652  \\
            2.912003e6  0.6271666884422302  \\
            2.914094e6  0.6293333768844604  \\
            2.916007e6  0.62416672706604  \\
            2.918013e6  0.6215000748634338  \\
            2.920028e6  0.6201667189598083  \\
            2.922065e6  0.6133333444595337  \\
            2.924001e6  0.6134999990463257  \\
            2.926038e6  0.6161666512489319  \\
            2.928068e6  0.6114999651908875  \\
            2.930042e6  0.6115000247955322  \\
            2.932078e6  0.6044999361038208  \\
            2.934001e6  0.5986666679382324  \\
            2.936004e6  0.5991666316986084  \\
            2.938005e6  0.5934999585151672  \\
            2.940004e6  0.5866665840148926  \\
            2.942022e6  0.5841666460037231  \\
            2.944078e6  0.5789999961853027  \\
            2.946009e6  0.5708333253860474  \\
            2.948092e6  0.5663332939147949  \\
            2.950052e6  0.5614999532699585  \\
            2.952081e6  0.5605000257492065  \\
            2.954024e6  0.562333345413208  \\
            2.956034e6  0.5690000057220459  \\
            2.958084e6  0.5701667070388794  \\
            2.960078e6  0.5705000162124634  \\
            2.962005e6  0.5724999904632568  \\
            2.964023e6  0.5709999799728394  \\
            2.966001e6  0.5668333768844604  \\
            2.968062e6  0.5688334107398987  \\
            2.970088e6  0.574833333492279  \\
            2.972012e6  0.5796667337417603  \\
            2.974046e6  0.5838333368301392  \\
            2.976052e6  0.5858334302902222  \\
            2.978065e6  0.5918333530426025  \\
            2.980065e6  0.5956666469573975  \\
        }
        ;
    \addlegendentry {With Transfer}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e3b10bd-d75d-45f6-9237-69a45ee27526}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            22009.0  -0.13333331048488617  \\
            22009.0  0.2018333375453949  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f2bb8184-f2d1-4358-9678-b7a10e3932d0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            72009.0  -0.13333331048488617  \\
            -27991.0  -0.13333331048488617  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d43dd8b-40be-4fbe-a615-ba668b7871ca}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            72009.0  0.2018333375453949  \\
            -27991.0  0.2018333375453949  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ab59982-8536-4b60-9d32-8a604ce90470}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.620043e6  0.41  \\
            678008.0  0.41  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4695bb72-4c97-4858-9c4d-0d1f5b7102e4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.620043e6  0.433  \\
            1.620043e6  0.38699999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={66c9c5c9-885b-41c5-b686-474af6cba56f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            678008.0  0.433  \\
            678008.0  0.38699999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3566328d-03d0-4b00-87a6-d6155cf4e5ff}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            2.750011e6  0.5050000548362732  \\
            2.750011e6  0.6676666736602783  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dac1d7bd-bd96-44bc-a932-29ffc2a17b34}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.800011e6  0.5050000548362732  \\
            2.700011e6  0.5050000548362732  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10fb11f8-4aba-414b-b359-50d6fc78fe5b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.800011e6  0.6676666736602783  \\
            2.700011e6  0.6676666736602783  \\
        }
        ;
    \node
    [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={\small}]  at (axis cs:22009, 0.154) {{Jumpstart}};
    \node
    [right, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={\small}]  at (axis cs:22009, 0.100) {{Performance}};
    \node
    [, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={\small}]  at (axis cs:1.1490255e6, 0.5) {{Steps to Threshold}};
    \node
    [left, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={\small}]  at (axis cs:2290011, 0.584) {{Final}};
    \node
    [left, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={\small}]  at (axis cs:2750011, 0.52) {{Performance}};
\end{axis}
\end{tikzpicture}

